BPEmb: Tokenization-free Pre-trained Subword Embeddings in 275 Languages

We present BPEmb, a collection of pre-trained subword unit embeddings in 275 languages, based on Byte-Pair Encoding (BPE). In an evaluation using fine-grained entity typing as testbed, BPEmb performs competitively, and for some languages bet- ter than alternative subword approaches, while requiring vastly fewer resources and no tokenization. BPEmb is available at https://github.com/bheinzerling/bpemb

==> fig/results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091369in}{2.126131in}}%
\pgfpathlineto{\pgfqpoint{1.087297in}{2.126131in}}%
\pgfpathlineto{\pgfqpoint{1.086909in}{2.135601in}}%
\pgfpathlineto{\pgfqpoint{1.086497in}{2.145072in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{1.085632in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{2.173485in}}%
\pgfpathlineto{\pgfqpoint{1.084756in}{2.182956in}}%
\pgfpathlineto{\pgfqpoint{1.084323in}{2.192427in}}%
\pgfpathlineto{\pgfqpoint{1.083894in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{1.083462in}{2.211368in}}%
\pgfpathlineto{\pgfqpoint{1.083018in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{1.082553in}{2.230310in}}%
\pgfpathlineto{\pgfqpoint{1.082053in}{2.239781in}}%
\pgfpathlineto{\pgfqpoint{1.081511in}{2.249252in}}%
\pgfpathlineto{\pgfqpoint{1.080921in}{2.258723in}}%
\pgfpathlineto{\pgfqpoint{1.080286in}{2.268194in}}%
\pgfpathlineto{\pgfqpoint{1.079617in}{2.277665in}}%
\pgfpathlineto{\pgfqpoint{1.078932in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{1.078258in}{2.296606in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{2.306077in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.315548in}}%
\pgfpathlineto{\pgfqpoint{1.076623in}{2.325019in}}%
\pgfpathlineto{\pgfqpoint{1.076303in}{2.334490in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{1.076086in}{2.353432in}}%
\pgfpathlineto{\pgfqpoint{1.076179in}{2.362902in}}%
\pgfpathlineto{\pgfqpoint{1.076381in}{2.372373in}}%
\pgfpathlineto{\pgfqpoint{1.076670in}{2.381844in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.391315in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{2.400786in}}%
\pgfpathlineto{\pgfqpoint{1.077859in}{2.410257in}}%
\pgfpathlineto{\pgfqpoint{1.078334in}{2.419728in}}%
\pgfpathlineto{\pgfqpoint{1.078854in}{2.429199in}}%
\pgfpathlineto{\pgfqpoint{1.079431in}{2.438669in}}%
\pgfpathlineto{\pgfqpoint{1.080074in}{2.448140in}}%
\pgfpathlineto{\pgfqpoint{1.080787in}{2.457611in}}%
\pgfpathlineto{\pgfqpoint{1.081566in}{2.467082in}}%
\pgfpathlineto{\pgfqpoint{1.082398in}{2.476553in}}%
\pgfpathlineto{\pgfqpoint{1.083260in}{2.486024in}}%
\pgfpathlineto{\pgfqpoint{1.084126in}{2.495495in}}%
\pgfpathlineto{\pgfqpoint{1.084968in}{2.504966in}}%
\pgfpathlineto{\pgfqpoint{1.085758in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{2.523907in}}%
\pgfpathlineto{\pgfqpoint{1.087104in}{2.533378in}}%
\pgfpathlineto{\pgfqpoint{1.087636in}{2.542849in}}%
\pgfpathlineto{\pgfqpoint{1.088071in}{2.552320in}}%
\pgfpathlineto{\pgfqpoint{1.088414in}{2.561791in}}%
\pgfpathlineto{\pgfqpoint{1.088672in}{2.571262in}}%
\pgfpathlineto{\pgfqpoint{1.088857in}{2.580733in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{2.590203in}}%
\pgfpathlineto{\pgfqpoint{1.089042in}{2.599674in}}%
\pgfpathlineto{\pgfqpoint{1.089058in}{2.609145in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{1.088951in}{2.628087in}}%
\pgfpathlineto{\pgfqpoint{1.088825in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{1.088642in}{2.647029in}}%
\pgfpathlineto{\pgfqpoint{1.088393in}{2.656500in}}%
\pgfpathlineto{\pgfqpoint{1.088068in}{2.665970in}}%
\pgfpathlineto{\pgfqpoint{1.087653in}{2.675441in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{2.684912in}}%
\pgfpathlineto{\pgfqpoint{1.086504in}{2.694383in}}%
\pgfpathlineto{\pgfqpoint{1.085744in}{2.703854in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{2.713325in}}%
\pgfpathlineto{\pgfqpoint{1.083807in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{1.082618in}{2.732267in}}%
\pgfpathlineto{\pgfqpoint{1.081280in}{2.741737in}}%
\pgfpathlineto{\pgfqpoint{1.079798in}{2.751208in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{1.076442in}{2.770150in}}%
\pgfpathlineto{\pgfqpoint{1.074597in}{2.779621in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.789092in}}%
\pgfpathlineto{\pgfqpoint{1.070646in}{2.798563in}}%
\pgfpathlineto{\pgfqpoint{1.068553in}{2.808034in}}%
\pgfpathlineto{\pgfqpoint{1.066366in}{2.817504in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{2.826975in}}%
\pgfpathlineto{\pgfqpoint{1.061519in}{2.836446in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{2.845917in}}%
\pgfpathlineto{\pgfqpoint{1.055406in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{1.051528in}{2.864859in}}%
\pgfpathlineto{\pgfqpoint{1.046886in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{1.041325in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.034727in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{2.902742in}}%
\pgfpathlineto{\pgfqpoint{1.018295in}{2.912213in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{2.921684in}}%
\pgfpathlineto{\pgfqpoint{0.998382in}{2.931155in}}%
\pgfpathlineto{\pgfqpoint{0.987904in}{2.940626in}}%
\pgfpathlineto{\pgfqpoint{0.977747in}{2.950097in}}%
\pgfpathlineto{\pgfqpoint{0.968526in}{2.959568in}}%
\pgfpathlineto{\pgfqpoint{0.960893in}{2.969038in}}%
\pgfpathlineto{\pgfqpoint{0.955462in}{2.978509in}}%
\pgfpathlineto{\pgfqpoint{0.952747in}{2.987980in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{2.997451in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{0.963149in}{3.016393in}}%
\pgfpathlineto{\pgfqpoint{0.972367in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{0.983681in}{3.035335in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{1.009738in}{3.054276in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{3.063747in}}%
\pgfpathlineto{\pgfqpoint{1.155664in}{3.063747in}}%
\pgfpathlineto{\pgfqpoint{1.155664in}{3.063747in}}%
\pgfpathlineto{\pgfqpoint{1.168929in}{3.054276in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{1.194985in}{3.035335in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{1.215518in}{3.016393in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{1.225579in}{2.997451in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{2.987980in}}%
\pgfpathlineto{\pgfqpoint{1.223204in}{2.978509in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{2.969038in}}%
\pgfpathlineto{\pgfqpoint{1.210140in}{2.959568in}}%
\pgfpathlineto{\pgfqpoint{1.200920in}{2.950097in}}%
\pgfpathlineto{\pgfqpoint{1.190763in}{2.940626in}}%
\pgfpathlineto{\pgfqpoint{1.180285in}{2.931155in}}%
\pgfpathlineto{\pgfqpoint{1.170017in}{2.921684in}}%
\pgfpathlineto{\pgfqpoint{1.160371in}{2.912213in}}%
\pgfpathlineto{\pgfqpoint{1.151629in}{2.902742in}}%
\pgfpathlineto{\pgfqpoint{1.143940in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{1.137342in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.131781in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{1.127138in}{2.864859in}}%
\pgfpathlineto{\pgfqpoint{1.123261in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{2.845917in}}%
\pgfpathlineto{\pgfqpoint{1.117148in}{2.836446in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{2.826975in}}%
\pgfpathlineto{\pgfqpoint{1.112300in}{2.817504in}}%
\pgfpathlineto{\pgfqpoint{1.110114in}{2.808034in}}%
\pgfpathlineto{\pgfqpoint{1.108021in}{2.798563in}}%
\pgfpathlineto{\pgfqpoint{1.106006in}{2.789092in}}%
\pgfpathlineto{\pgfqpoint{1.104070in}{2.779621in}}%
\pgfpathlineto{\pgfqpoint{1.102225in}{2.770150in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{2.751208in}}%
\pgfpathlineto{\pgfqpoint{1.097387in}{2.741737in}}%
\pgfpathlineto{\pgfqpoint{1.096049in}{2.732267in}}%
\pgfpathlineto{\pgfqpoint{1.094860in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{1.093819in}{2.713325in}}%
\pgfpathlineto{\pgfqpoint{1.092922in}{2.703854in}}%
\pgfpathlineto{\pgfqpoint{1.092163in}{2.694383in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{2.684912in}}%
\pgfpathlineto{\pgfqpoint{1.091014in}{2.675441in}}%
\pgfpathlineto{\pgfqpoint{1.090599in}{2.665970in}}%
\pgfpathlineto{\pgfqpoint{1.090274in}{2.656500in}}%
\pgfpathlineto{\pgfqpoint{1.090025in}{2.647029in}}%
\pgfpathlineto{\pgfqpoint{1.089842in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{2.628087in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{1.089608in}{2.609145in}}%
\pgfpathlineto{\pgfqpoint{1.089624in}{2.599674in}}%
\pgfpathlineto{\pgfqpoint{1.089689in}{2.590203in}}%
\pgfpathlineto{\pgfqpoint{1.089810in}{2.580733in}}%
\pgfpathlineto{\pgfqpoint{1.089994in}{2.571262in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{2.561791in}}%
\pgfpathlineto{\pgfqpoint{1.090596in}{2.552320in}}%
\pgfpathlineto{\pgfqpoint{1.091031in}{2.542849in}}%
\pgfpathlineto{\pgfqpoint{1.091563in}{2.533378in}}%
\pgfpathlineto{\pgfqpoint{1.092191in}{2.523907in}}%
\pgfpathlineto{\pgfqpoint{1.092908in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{1.093699in}{2.504966in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{2.495495in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{2.486024in}}%
\pgfpathlineto{\pgfqpoint{1.096269in}{2.476553in}}%
\pgfpathlineto{\pgfqpoint{1.097100in}{2.467082in}}%
\pgfpathlineto{\pgfqpoint{1.097879in}{2.457611in}}%
\pgfpathlineto{\pgfqpoint{1.098592in}{2.448140in}}%
\pgfpathlineto{\pgfqpoint{1.099235in}{2.438669in}}%
\pgfpathlineto{\pgfqpoint{1.099812in}{2.429199in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{2.419728in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{2.410257in}}%
\pgfpathlineto{\pgfqpoint{1.101245in}{2.400786in}}%
\pgfpathlineto{\pgfqpoint{1.101644in}{2.391315in}}%
\pgfpathlineto{\pgfqpoint{1.101997in}{2.381844in}}%
\pgfpathlineto{\pgfqpoint{1.102286in}{2.372373in}}%
\pgfpathlineto{\pgfqpoint{1.102488in}{2.362902in}}%
\pgfpathlineto{\pgfqpoint{1.102580in}{2.353432in}}%
\pgfpathlineto{\pgfqpoint{1.102543in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{1.102363in}{2.334490in}}%
\pgfpathlineto{\pgfqpoint{1.102043in}{2.325019in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{2.315548in}}%
\pgfpathlineto{\pgfqpoint{1.101039in}{2.306077in}}%
\pgfpathlineto{\pgfqpoint{1.100409in}{2.296606in}}%
\pgfpathlineto{\pgfqpoint{1.099735in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{1.099050in}{2.277665in}}%
\pgfpathlineto{\pgfqpoint{1.098380in}{2.268194in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{2.258723in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{2.249252in}}%
\pgfpathlineto{\pgfqpoint{1.096614in}{2.239781in}}%
\pgfpathlineto{\pgfqpoint{1.096114in}{2.230310in}}%
\pgfpathlineto{\pgfqpoint{1.095648in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{2.211368in}}%
\pgfpathlineto{\pgfqpoint{1.094773in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{2.192427in}}%
\pgfpathlineto{\pgfqpoint{1.093911in}{2.182956in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{2.173485in}}%
\pgfpathlineto{\pgfqpoint{1.093035in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{1.092598in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{1.092170in}{2.145072in}}%
\pgfpathlineto{\pgfqpoint{1.091758in}{2.135601in}}%
\pgfpathlineto{\pgfqpoint{1.091369in}{2.126131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420228in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{1.419772in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{2.804635in}}%
\pgfpathlineto{\pgfqpoint{1.419820in}{2.814922in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{2.825209in}}%
\pgfpathlineto{\pgfqpoint{1.419912in}{2.835496in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{2.845783in}}%
\pgfpathlineto{\pgfqpoint{1.419972in}{2.856070in}}%
\pgfpathlineto{\pgfqpoint{1.419985in}{2.866357in}}%
\pgfpathlineto{\pgfqpoint{1.419986in}{2.876644in}}%
\pgfpathlineto{\pgfqpoint{1.419975in}{2.886931in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{2.897218in}}%
\pgfpathlineto{\pgfqpoint{1.419883in}{2.907505in}}%
\pgfpathlineto{\pgfqpoint{1.419778in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{1.419621in}{2.928079in}}%
\pgfpathlineto{\pgfqpoint{1.419415in}{2.938366in}}%
\pgfpathlineto{\pgfqpoint{1.419180in}{2.948653in}}%
\pgfpathlineto{\pgfqpoint{1.418948in}{2.958940in}}%
\pgfpathlineto{\pgfqpoint{1.418749in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.418598in}{2.979514in}}%
\pgfpathlineto{\pgfqpoint{1.418474in}{2.989801in}}%
\pgfpathlineto{\pgfqpoint{1.418322in}{3.000088in}}%
\pgfpathlineto{\pgfqpoint{1.418053in}{3.010375in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{3.020662in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{3.030949in}}%
\pgfpathlineto{\pgfqpoint{1.415502in}{3.041237in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{3.051524in}}%
\pgfpathlineto{\pgfqpoint{1.411470in}{3.061811in}}%
\pgfpathlineto{\pgfqpoint{1.408616in}{3.072098in}}%
\pgfpathlineto{\pgfqpoint{1.405286in}{3.082385in}}%
\pgfpathlineto{\pgfqpoint{1.401707in}{3.092672in}}%
\pgfpathlineto{\pgfqpoint{1.398263in}{3.102959in}}%
\pgfpathlineto{\pgfqpoint{1.395430in}{3.113246in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{3.123533in}}%
\pgfpathlineto{\pgfqpoint{1.393186in}{3.133820in}}%
\pgfpathlineto{\pgfqpoint{1.394088in}{3.144107in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{3.154394in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{3.164681in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{3.174968in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{3.185255in}}%
\pgfpathlineto{\pgfqpoint{1.408971in}{3.195542in}}%
\pgfpathlineto{\pgfqpoint{1.411583in}{3.205829in}}%
\pgfpathlineto{\pgfqpoint{1.413633in}{3.216116in}}%
\pgfpathlineto{\pgfqpoint{1.415160in}{3.226403in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{3.236690in}}%
\pgfpathlineto{\pgfqpoint{1.417025in}{3.246977in}}%
\pgfpathlineto{\pgfqpoint{1.417522in}{3.257264in}}%
\pgfpathlineto{\pgfqpoint{1.417776in}{3.267551in}}%
\pgfpathlineto{\pgfqpoint{1.417767in}{3.277838in}}%
\pgfpathlineto{\pgfqpoint{1.417437in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.298412in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{3.308699in}}%
\pgfpathlineto{\pgfqpoint{1.413361in}{3.318986in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{3.329273in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{3.339560in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{3.349847in}}%
\pgfpathlineto{\pgfqpoint{1.394107in}{3.360134in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{3.370421in}}%
\pgfpathlineto{\pgfqpoint{1.374768in}{3.380708in}}%
\pgfpathlineto{\pgfqpoint{1.362670in}{3.390995in}}%
\pgfpathlineto{\pgfqpoint{1.349441in}{3.401282in}}%
\pgfpathlineto{\pgfqpoint{1.335577in}{3.411569in}}%
\pgfpathlineto{\pgfqpoint{1.321602in}{3.421856in}}%
\pgfpathlineto{\pgfqpoint{1.308077in}{3.432143in}}%
\pgfpathlineto{\pgfqpoint{1.295625in}{3.442430in}}%
\pgfpathlineto{\pgfqpoint{1.284917in}{3.452717in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{3.463004in}}%
\pgfpathlineto{\pgfqpoint{1.271217in}{3.473291in}}%
\pgfpathlineto{\pgfqpoint{1.269108in}{3.483578in}}%
\pgfpathlineto{\pgfqpoint{1.270449in}{3.493865in}}%
\pgfpathlineto{\pgfqpoint{1.275282in}{3.504152in}}%
\pgfpathlineto{\pgfqpoint{1.283552in}{3.514439in}}%
\pgfpathlineto{\pgfqpoint{1.295063in}{3.524726in}}%
\pgfpathlineto{\pgfqpoint{1.309361in}{3.535013in}}%
\pgfpathlineto{\pgfqpoint{1.325614in}{3.545300in}}%
\pgfpathlineto{\pgfqpoint{1.342637in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{1.359108in}{3.565874in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{3.576161in}}%
\pgfpathlineto{\pgfqpoint{1.386295in}{3.586448in}}%
\pgfpathlineto{\pgfqpoint{1.396121in}{3.596735in}}%
\pgfpathlineto{\pgfqpoint{1.403551in}{3.607022in}}%
\pgfpathlineto{\pgfqpoint{1.408951in}{3.617309in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{3.627596in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{3.637883in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{3.648170in}}%
\pgfpathlineto{\pgfqpoint{1.417537in}{3.658457in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{3.668744in}}%
\pgfpathlineto{\pgfqpoint{1.417872in}{3.679031in}}%
\pgfpathlineto{\pgfqpoint{1.417678in}{3.689318in}}%
\pgfpathlineto{\pgfqpoint{1.417372in}{3.699605in}}%
\pgfpathlineto{\pgfqpoint{1.417035in}{3.709892in}}%
\pgfpathlineto{\pgfqpoint{1.416750in}{3.720179in}}%
\pgfpathlineto{\pgfqpoint{1.416597in}{3.730466in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{3.740753in}}%
\pgfpathlineto{\pgfqpoint{1.416868in}{3.751040in}}%
\pgfpathlineto{\pgfqpoint{1.417263in}{3.761327in}}%
\pgfpathlineto{\pgfqpoint{1.417746in}{3.771614in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{3.781901in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{3.802475in}}%
\pgfpathlineto{\pgfqpoint{1.419332in}{3.812762in}}%
\pgfpathlineto{\pgfqpoint{1.420668in}{3.812762in}}%
\pgfpathlineto{\pgfqpoint{1.420668in}{3.812762in}}%
\pgfpathlineto{\pgfqpoint{1.420951in}{3.802475in}}%
\pgfpathlineto{\pgfqpoint{1.421316in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{1.421760in}{3.781901in}}%
\pgfpathlineto{\pgfqpoint{1.422254in}{3.771614in}}%
\pgfpathlineto{\pgfqpoint{1.422737in}{3.761327in}}%
\pgfpathlineto{\pgfqpoint{1.423132in}{3.751040in}}%
\pgfpathlineto{\pgfqpoint{1.423367in}{3.740753in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{3.730466in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{3.720179in}}%
\pgfpathlineto{\pgfqpoint{1.422965in}{3.709892in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{3.699605in}}%
\pgfpathlineto{\pgfqpoint{1.422322in}{3.689318in}}%
\pgfpathlineto{\pgfqpoint{1.422128in}{3.679031in}}%
\pgfpathlineto{\pgfqpoint{1.422135in}{3.668744in}}%
\pgfpathlineto{\pgfqpoint{1.422463in}{3.658457in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{3.648170in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{3.637883in}}%
\pgfpathlineto{\pgfqpoint{1.427285in}{3.627596in}}%
\pgfpathlineto{\pgfqpoint{1.431049in}{3.617309in}}%
\pgfpathlineto{\pgfqpoint{1.436449in}{3.607022in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{3.596735in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{3.586448in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{3.576161in}}%
\pgfpathlineto{\pgfqpoint{1.480892in}{3.565874in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{3.545300in}}%
\pgfpathlineto{\pgfqpoint{1.530639in}{3.535013in}}%
\pgfpathlineto{\pgfqpoint{1.544937in}{3.524726in}}%
\pgfpathlineto{\pgfqpoint{1.556448in}{3.514439in}}%
\pgfpathlineto{\pgfqpoint{1.564718in}{3.504152in}}%
\pgfpathlineto{\pgfqpoint{1.569551in}{3.493865in}}%
\pgfpathlineto{\pgfqpoint{1.570892in}{3.483578in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{3.473291in}}%
\pgfpathlineto{\pgfqpoint{1.563396in}{3.463004in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{3.452717in}}%
\pgfpathlineto{\pgfqpoint{1.544375in}{3.442430in}}%
\pgfpathlineto{\pgfqpoint{1.531923in}{3.432143in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{3.421856in}}%
\pgfpathlineto{\pgfqpoint{1.504423in}{3.411569in}}%
\pgfpathlineto{\pgfqpoint{1.490559in}{3.401282in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{3.390995in}}%
\pgfpathlineto{\pgfqpoint{1.465232in}{3.380708in}}%
\pgfpathlineto{\pgfqpoint{1.454675in}{3.370421in}}%
\pgfpathlineto{\pgfqpoint{1.445893in}{3.360134in}}%
\pgfpathlineto{\pgfqpoint{1.438904in}{3.349847in}}%
\pgfpathlineto{\pgfqpoint{1.433538in}{3.339560in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{3.329273in}}%
\pgfpathlineto{\pgfqpoint{1.426639in}{3.318986in}}%
\pgfpathlineto{\pgfqpoint{1.424625in}{3.308699in}}%
\pgfpathlineto{\pgfqpoint{1.423317in}{3.298412in}}%
\pgfpathlineto{\pgfqpoint{1.422563in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{1.422233in}{3.277838in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{3.267551in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{3.257264in}}%
\pgfpathlineto{\pgfqpoint{1.422975in}{3.246977in}}%
\pgfpathlineto{\pgfqpoint{1.423741in}{3.236690in}}%
\pgfpathlineto{\pgfqpoint{1.424840in}{3.226403in}}%
\pgfpathlineto{\pgfqpoint{1.426367in}{3.216116in}}%
\pgfpathlineto{\pgfqpoint{1.428417in}{3.205829in}}%
\pgfpathlineto{\pgfqpoint{1.431029in}{3.195542in}}%
\pgfpathlineto{\pgfqpoint{1.434136in}{3.185255in}}%
\pgfpathlineto{\pgfqpoint{1.437535in}{3.174968in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{3.164681in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{3.154394in}}%
\pgfpathlineto{\pgfqpoint{1.445912in}{3.144107in}}%
\pgfpathlineto{\pgfqpoint{1.446814in}{3.133820in}}%
\pgfpathlineto{\pgfqpoint{1.446354in}{3.123533in}}%
\pgfpathlineto{\pgfqpoint{1.444570in}{3.113246in}}%
\pgfpathlineto{\pgfqpoint{1.441737in}{3.102959in}}%
\pgfpathlineto{\pgfqpoint{1.438293in}{3.092672in}}%
\pgfpathlineto{\pgfqpoint{1.434714in}{3.082385in}}%
\pgfpathlineto{\pgfqpoint{1.431384in}{3.072098in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{3.061811in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{3.051524in}}%
\pgfpathlineto{\pgfqpoint{1.424498in}{3.041237in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{3.030949in}}%
\pgfpathlineto{\pgfqpoint{1.422438in}{3.020662in}}%
\pgfpathlineto{\pgfqpoint{1.421947in}{3.010375in}}%
\pgfpathlineto{\pgfqpoint{1.421678in}{3.000088in}}%
\pgfpathlineto{\pgfqpoint{1.421526in}{2.989801in}}%
\pgfpathlineto{\pgfqpoint{1.421402in}{2.979514in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.421052in}{2.958940in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{2.948653in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{2.938366in}}%
\pgfpathlineto{\pgfqpoint{1.420379in}{2.928079in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{1.420117in}{2.907505in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{2.897218in}}%
\pgfpathlineto{\pgfqpoint{1.420025in}{2.886931in}}%
\pgfpathlineto{\pgfqpoint{1.420014in}{2.876644in}}%
\pgfpathlineto{\pgfqpoint{1.420015in}{2.866357in}}%
\pgfpathlineto{\pgfqpoint{1.420028in}{2.856070in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{2.845783in}}%
\pgfpathlineto{\pgfqpoint{1.420088in}{2.835496in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{2.825209in}}%
\pgfpathlineto{\pgfqpoint{1.420180in}{2.814922in}}%
\pgfpathlineto{\pgfqpoint{1.420215in}{2.804635in}}%
\pgfpathlineto{\pgfqpoint{1.420228in}{2.794348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751173in}{2.630793in}}%
\pgfpathlineto{\pgfqpoint{1.750160in}{2.630793in}}%
\pgfpathlineto{\pgfqpoint{1.750162in}{2.639522in}}%
\pgfpathlineto{\pgfqpoint{1.750215in}{2.648252in}}%
\pgfpathlineto{\pgfqpoint{1.750303in}{2.656981in}}%
\pgfpathlineto{\pgfqpoint{1.750403in}{2.665711in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{2.674440in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{2.683170in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.691900in}}%
\pgfpathlineto{\pgfqpoint{1.750610in}{2.700629in}}%
\pgfpathlineto{\pgfqpoint{1.750586in}{2.709359in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{1.750408in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{2.735547in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.744277in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{2.753006in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{2.761736in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{2.770466in}}%
\pgfpathlineto{\pgfqpoint{1.748962in}{2.779195in}}%
\pgfpathlineto{\pgfqpoint{1.748802in}{2.787925in}}%
\pgfpathlineto{\pgfqpoint{1.748688in}{2.796654in}}%
\pgfpathlineto{\pgfqpoint{1.748592in}{2.805384in}}%
\pgfpathlineto{\pgfqpoint{1.748481in}{2.814113in}}%
\pgfpathlineto{\pgfqpoint{1.748337in}{2.822843in}}%
\pgfpathlineto{\pgfqpoint{1.748168in}{2.831572in}}%
\pgfpathlineto{\pgfqpoint{1.748010in}{2.840302in}}%
\pgfpathlineto{\pgfqpoint{1.747911in}{2.849032in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.857761in}}%
\pgfpathlineto{\pgfqpoint{1.748006in}{2.866491in}}%
\pgfpathlineto{\pgfqpoint{1.748173in}{2.875220in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{2.883950in}}%
\pgfpathlineto{\pgfqpoint{1.748458in}{2.892679in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{2.901409in}}%
\pgfpathlineto{\pgfqpoint{1.748421in}{2.910139in}}%
\pgfpathlineto{\pgfqpoint{1.748336in}{2.918868in}}%
\pgfpathlineto{\pgfqpoint{1.748282in}{2.927598in}}%
\pgfpathlineto{\pgfqpoint{1.748291in}{2.936327in}}%
\pgfpathlineto{\pgfqpoint{1.748350in}{2.945057in}}%
\pgfpathlineto{\pgfqpoint{1.748409in}{2.953786in}}%
\pgfpathlineto{\pgfqpoint{1.748405in}{2.962516in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{2.971245in}}%
\pgfpathlineto{\pgfqpoint{1.748034in}{2.979975in}}%
\pgfpathlineto{\pgfqpoint{1.747617in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{1.746988in}{2.997434in}}%
\pgfpathlineto{\pgfqpoint{1.746048in}{3.006164in}}%
\pgfpathlineto{\pgfqpoint{1.744671in}{3.014893in}}%
\pgfpathlineto{\pgfqpoint{1.742762in}{3.023623in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{1.737461in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{1.734391in}{3.049811in}}%
\pgfpathlineto{\pgfqpoint{1.731321in}{3.058541in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{3.067271in}}%
\pgfpathlineto{\pgfqpoint{1.725770in}{3.076000in}}%
\pgfpathlineto{\pgfqpoint{1.723504in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{1.720833in}{3.102189in}}%
\pgfpathlineto{\pgfqpoint{1.720896in}{3.110918in}}%
\pgfpathlineto{\pgfqpoint{1.722086in}{3.119648in}}%
\pgfpathlineto{\pgfqpoint{1.724310in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{1.727263in}{3.137107in}}%
\pgfpathlineto{\pgfqpoint{1.730510in}{3.145837in}}%
\pgfpathlineto{\pgfqpoint{1.733613in}{3.154566in}}%
\pgfpathlineto{\pgfqpoint{1.736237in}{3.163296in}}%
\pgfpathlineto{\pgfqpoint{1.738185in}{3.172025in}}%
\pgfpathlineto{\pgfqpoint{1.739354in}{3.180755in}}%
\pgfpathlineto{\pgfqpoint{1.739655in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{1.738939in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{1.736944in}{3.206944in}}%
\pgfpathlineto{\pgfqpoint{1.733318in}{3.215673in}}%
\pgfpathlineto{\pgfqpoint{1.727681in}{3.224403in}}%
\pgfpathlineto{\pgfqpoint{1.719732in}{3.233132in}}%
\pgfpathlineto{\pgfqpoint{1.709325in}{3.241862in}}%
\pgfpathlineto{\pgfqpoint{1.696513in}{3.250591in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{3.259321in}}%
\pgfpathlineto{\pgfqpoint{1.664877in}{3.268050in}}%
\pgfpathlineto{\pgfqpoint{1.647202in}{3.276780in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{3.285510in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{3.294239in}}%
\pgfpathlineto{\pgfqpoint{1.599436in}{3.302969in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{3.311698in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{3.320428in}}%
\pgfpathlineto{\pgfqpoint{1.586289in}{3.329157in}}%
\pgfpathlineto{\pgfqpoint{1.592430in}{3.337887in}}%
\pgfpathlineto{\pgfqpoint{1.602852in}{3.346617in}}%
\pgfpathlineto{\pgfqpoint{1.616186in}{3.355346in}}%
\pgfpathlineto{\pgfqpoint{1.630833in}{3.364076in}}%
\pgfpathlineto{\pgfqpoint{1.645245in}{3.372805in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.381535in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{3.390264in}}%
\pgfpathlineto{\pgfqpoint{1.677544in}{3.398994in}}%
\pgfpathlineto{\pgfqpoint{1.684247in}{3.407723in}}%
\pgfpathlineto{\pgfqpoint{1.689775in}{3.416453in}}%
\pgfpathlineto{\pgfqpoint{1.694823in}{3.425183in}}%
\pgfpathlineto{\pgfqpoint{1.699921in}{3.433912in}}%
\pgfpathlineto{\pgfqpoint{1.705360in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{3.451371in}}%
\pgfpathlineto{\pgfqpoint{1.717332in}{3.460101in}}%
\pgfpathlineto{\pgfqpoint{1.723535in}{3.468830in}}%
\pgfpathlineto{\pgfqpoint{1.729524in}{3.477560in}}%
\pgfpathlineto{\pgfqpoint{1.735001in}{3.486289in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.495019in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{3.495019in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{3.495019in}}%
\pgfpathlineto{\pgfqpoint{1.766332in}{3.486289in}}%
\pgfpathlineto{\pgfqpoint{1.771810in}{3.477560in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{3.468830in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{3.460101in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{3.451371in}}%
\pgfpathlineto{\pgfqpoint{1.795973in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{1.801412in}{3.433912in}}%
\pgfpathlineto{\pgfqpoint{1.806511in}{3.425183in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{3.416453in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{3.407723in}}%
\pgfpathlineto{\pgfqpoint{1.823789in}{3.398994in}}%
\pgfpathlineto{\pgfqpoint{1.832339in}{3.390264in}}%
\pgfpathlineto{\pgfqpoint{1.843137in}{3.381535in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{3.372805in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{3.364076in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{3.355346in}}%
\pgfpathlineto{\pgfqpoint{1.898481in}{3.346617in}}%
\pgfpathlineto{\pgfqpoint{1.908903in}{3.337887in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{3.329157in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{3.320428in}}%
\pgfpathlineto{\pgfqpoint{1.911486in}{3.311698in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{3.302969in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{3.294239in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{3.285510in}}%
\pgfpathlineto{\pgfqpoint{1.854131in}{3.276780in}}%
\pgfpathlineto{\pgfqpoint{1.836456in}{3.268050in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{3.259321in}}%
\pgfpathlineto{\pgfqpoint{1.804820in}{3.250591in}}%
\pgfpathlineto{\pgfqpoint{1.792009in}{3.241862in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{3.233132in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{3.224403in}}%
\pgfpathlineto{\pgfqpoint{1.768016in}{3.215673in}}%
\pgfpathlineto{\pgfqpoint{1.764389in}{3.206944in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{1.761678in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{1.761980in}{3.180755in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{3.172025in}}%
\pgfpathlineto{\pgfqpoint{1.765096in}{3.163296in}}%
\pgfpathlineto{\pgfqpoint{1.767721in}{3.154566in}}%
\pgfpathlineto{\pgfqpoint{1.770823in}{3.145837in}}%
\pgfpathlineto{\pgfqpoint{1.774070in}{3.137107in}}%
\pgfpathlineto{\pgfqpoint{1.777023in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{3.119648in}}%
\pgfpathlineto{\pgfqpoint{1.780437in}{3.110918in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{3.102189in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{1.777830in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.775563in}{3.076000in}}%
\pgfpathlineto{\pgfqpoint{1.772921in}{3.067271in}}%
\pgfpathlineto{\pgfqpoint{1.770012in}{3.058541in}}%
\pgfpathlineto{\pgfqpoint{1.766942in}{3.049811in}}%
\pgfpathlineto{\pgfqpoint{1.763872in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{1.761014in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.023623in}}%
\pgfpathlineto{\pgfqpoint{1.756662in}{3.014893in}}%
\pgfpathlineto{\pgfqpoint{1.755285in}{3.006164in}}%
\pgfpathlineto{\pgfqpoint{1.754345in}{2.997434in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{1.753299in}{2.979975in}}%
\pgfpathlineto{\pgfqpoint{1.753044in}{2.971245in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.962516in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{2.953786in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{2.945057in}}%
\pgfpathlineto{\pgfqpoint{1.753043in}{2.936327in}}%
\pgfpathlineto{\pgfqpoint{1.753051in}{2.927598in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.918868in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{2.910139in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{2.901409in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{2.892679in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{2.883950in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{2.875220in}}%
\pgfpathlineto{\pgfqpoint{1.753327in}{2.866491in}}%
\pgfpathlineto{\pgfqpoint{1.753426in}{2.857761in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{2.849032in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{2.840302in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{2.831572in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.822843in}}%
\pgfpathlineto{\pgfqpoint{1.752852in}{2.814113in}}%
\pgfpathlineto{\pgfqpoint{1.752741in}{2.805384in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{2.796654in}}%
\pgfpathlineto{\pgfqpoint{1.752532in}{2.787925in}}%
\pgfpathlineto{\pgfqpoint{1.752371in}{2.779195in}}%
\pgfpathlineto{\pgfqpoint{1.752152in}{2.770466in}}%
\pgfpathlineto{\pgfqpoint{1.751884in}{2.761736in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{2.753006in}}%
\pgfpathlineto{\pgfqpoint{1.751326in}{2.744277in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{2.735547in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{1.750812in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{1.750748in}{2.709359in}}%
\pgfpathlineto{\pgfqpoint{1.750723in}{2.700629in}}%
\pgfpathlineto{\pgfqpoint{1.750732in}{2.691900in}}%
\pgfpathlineto{\pgfqpoint{1.750771in}{2.683170in}}%
\pgfpathlineto{\pgfqpoint{1.750839in}{2.674440in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{2.665711in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{2.656981in}}%
\pgfpathlineto{\pgfqpoint{1.751119in}{2.648252in}}%
\pgfpathlineto{\pgfqpoint{1.751171in}{2.639522in}}%
\pgfpathlineto{\pgfqpoint{1.751173in}{2.630793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330249in}{0.995098in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{0.995098in}}%
\pgfpathlineto{\pgfqpoint{2.328251in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{2.328090in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{2.327943in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.327819in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{2.327730in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{2.327679in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{2.327678in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.085527in}}%
\pgfpathlineto{\pgfqpoint{2.327680in}{1.095575in}}%
\pgfpathlineto{\pgfqpoint{2.327623in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{2.327509in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{2.327339in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.327127in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{2.326894in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{2.326661in}{1.155860in}}%
\pgfpathlineto{\pgfqpoint{2.326450in}{1.165908in}}%
\pgfpathlineto{\pgfqpoint{2.326277in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.326150in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{2.326065in}{1.196051in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{1.206099in}}%
\pgfpathlineto{\pgfqpoint{2.325915in}{1.216146in}}%
\pgfpathlineto{\pgfqpoint{2.325758in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{2.325029in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{2.324404in}{1.256337in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{2.322709in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{2.321729in}{1.286480in}}%
\pgfpathlineto{\pgfqpoint{2.320726in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{2.319734in}{1.306575in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{2.317871in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{2.316313in}{1.346765in}}%
\pgfpathlineto{\pgfqpoint{2.315739in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.366861in}}%
\pgfpathlineto{\pgfqpoint{2.315202in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.315261in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{2.315502in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{2.315866in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{2.316291in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{2.316721in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{2.317114in}{1.437194in}}%
\pgfpathlineto{\pgfqpoint{2.317441in}{1.447242in}}%
\pgfpathlineto{\pgfqpoint{2.317680in}{1.457289in}}%
\pgfpathlineto{\pgfqpoint{2.317809in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{2.317809in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{2.317665in}{1.487432in}}%
\pgfpathlineto{\pgfqpoint{2.317368in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{2.316911in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{2.316274in}{1.517575in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{2.314315in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{2.311135in}{1.557766in}}%
\pgfpathlineto{\pgfqpoint{2.309022in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{2.303880in}{1.587909in}}%
\pgfpathlineto{\pgfqpoint{2.300985in}{1.597956in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.294979in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{2.292028in}{1.628099in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{1.638147in}}%
\pgfpathlineto{\pgfqpoint{2.286405in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{2.283653in}{1.658242in}}%
\pgfpathlineto{\pgfqpoint{2.280799in}{1.668290in}}%
\pgfpathlineto{\pgfqpoint{2.277696in}{1.678337in}}%
\pgfpathlineto{\pgfqpoint{2.274209in}{1.688385in}}%
\pgfpathlineto{\pgfqpoint{2.270255in}{1.698433in}}%
\pgfpathlineto{\pgfqpoint{2.265820in}{1.708480in}}%
\pgfpathlineto{\pgfqpoint{2.260956in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.255745in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{2.250258in}{1.738623in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{2.238514in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{2.232195in}{1.768766in}}%
\pgfpathlineto{\pgfqpoint{2.225564in}{1.778814in}}%
\pgfpathlineto{\pgfqpoint{2.218701in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{2.211771in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{2.205003in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.198642in}{1.819004in}}%
\pgfpathlineto{\pgfqpoint{2.192927in}{1.829052in}}%
\pgfpathlineto{\pgfqpoint{2.188109in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{1.849147in}}%
\pgfpathlineto{\pgfqpoint{2.182535in}{1.859195in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{2.185579in}{1.879290in}}%
\pgfpathlineto{\pgfqpoint{2.191493in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{2.212440in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{2.226517in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{2.241855in}{1.929528in}}%
\pgfpathlineto{\pgfqpoint{2.257441in}{1.939576in}}%
\pgfpathlineto{\pgfqpoint{2.272333in}{1.949624in}}%
\pgfpathlineto{\pgfqpoint{2.285783in}{1.959671in}}%
\pgfpathlineto{\pgfqpoint{2.297309in}{1.969719in}}%
\pgfpathlineto{\pgfqpoint{2.306700in}{1.979766in}}%
\pgfpathlineto{\pgfqpoint{2.313982in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{2.344685in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{2.344685in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{2.351966in}{1.979766in}}%
\pgfpathlineto{\pgfqpoint{2.361357in}{1.969719in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.959671in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{1.949624in}}%
\pgfpathlineto{\pgfqpoint{2.401225in}{1.939576in}}%
\pgfpathlineto{\pgfqpoint{2.416812in}{1.929528in}}%
\pgfpathlineto{\pgfqpoint{2.432150in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{2.446227in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{2.467174in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{2.473088in}{1.879290in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{2.476132in}{1.859195in}}%
\pgfpathlineto{\pgfqpoint{2.474163in}{1.849147in}}%
\pgfpathlineto{\pgfqpoint{2.470557in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{2.465740in}{1.829052in}}%
\pgfpathlineto{\pgfqpoint{2.460025in}{1.819004in}}%
\pgfpathlineto{\pgfqpoint{2.453664in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.446896in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{2.439966in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{1.778814in}}%
\pgfpathlineto{\pgfqpoint{2.426472in}{1.768766in}}%
\pgfpathlineto{\pgfqpoint{2.420153in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{2.414144in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{2.408408in}{1.738623in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{2.397711in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.708480in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.698433in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{1.688385in}}%
\pgfpathlineto{\pgfqpoint{2.380971in}{1.678337in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{1.668290in}}%
\pgfpathlineto{\pgfqpoint{2.375013in}{1.658242in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{2.369493in}{1.638147in}}%
\pgfpathlineto{\pgfqpoint{2.366638in}{1.628099in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{2.360678in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.357682in}{1.597956in}}%
\pgfpathlineto{\pgfqpoint{2.354787in}{1.587909in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{2.347532in}{1.557766in}}%
\pgfpathlineto{\pgfqpoint{2.345770in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{2.343242in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{2.342393in}{1.517575in}}%
\pgfpathlineto{\pgfqpoint{2.341756in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{2.341298in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{2.341002in}{1.487432in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{2.340857in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{2.340986in}{1.457289in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.447242in}}%
\pgfpathlineto{\pgfqpoint{2.341553in}{1.437194in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{2.342800in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{2.343165in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{2.343406in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{2.343465in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.343307in}{1.366861in}}%
\pgfpathlineto{\pgfqpoint{2.342927in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{2.342353in}{1.346765in}}%
\pgfpathlineto{\pgfqpoint{2.341628in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{2.340796in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{2.338933in}{1.306575in}}%
\pgfpathlineto{\pgfqpoint{2.337941in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{2.336937in}{1.286480in}}%
\pgfpathlineto{\pgfqpoint{2.335958in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{2.335049in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{2.334263in}{1.256337in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{2.333191in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{2.332909in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{2.332752in}{1.216146in}}%
\pgfpathlineto{\pgfqpoint{2.332667in}{1.206099in}}%
\pgfpathlineto{\pgfqpoint{2.332602in}{1.196051in}}%
\pgfpathlineto{\pgfqpoint{2.332517in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{2.332390in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.332216in}{1.165908in}}%
\pgfpathlineto{\pgfqpoint{2.332005in}{1.155860in}}%
\pgfpathlineto{\pgfqpoint{2.331773in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{2.331539in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.331158in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{2.331044in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{2.330987in}{1.095575in}}%
\pgfpathlineto{\pgfqpoint{2.330976in}{1.085527in}}%
\pgfpathlineto{\pgfqpoint{2.330989in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{2.331000in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{2.330987in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{2.330937in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{2.330847in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{2.330724in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{2.330416in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{2.330249in}{0.995098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.651360in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{2.650702in}{0.756437in}}%
\pgfpathlineto{\pgfqpoint{2.650171in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{0.816874in}}%
\pgfpathlineto{\pgfqpoint{2.649588in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{2.649569in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{2.649736in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{2.650586in}{0.967967in}}%
\pgfpathlineto{\pgfqpoint{2.651225in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{2.651967in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{2.652777in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{2.653619in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{2.654460in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{2.655272in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{2.656030in}{1.179497in}}%
\pgfpathlineto{\pgfqpoint{2.656717in}{1.209715in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{2.658283in}{1.300371in}}%
\pgfpathlineto{\pgfqpoint{2.658640in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{2.658925in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{2.659317in}{1.421245in}}%
\pgfpathlineto{\pgfqpoint{2.659444in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{2.659536in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{2.659602in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{2.659647in}{1.542119in}}%
\pgfpathlineto{\pgfqpoint{2.659677in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{2.659696in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{1.632775in}}%
\pgfpathlineto{\pgfqpoint{2.659710in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{2.659710in}{1.693212in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{1.723431in}}%
\pgfpathlineto{\pgfqpoint{2.659700in}{1.753649in}}%
\pgfpathlineto{\pgfqpoint{2.659693in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.659684in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{2.659661in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{2.659655in}{1.934960in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{1.965179in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{1.995397in}}%
\pgfpathlineto{\pgfqpoint{2.659650in}{2.025616in}}%
\pgfpathlineto{\pgfqpoint{2.659652in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{2.659656in}{2.086053in}}%
\pgfpathlineto{\pgfqpoint{2.659662in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{2.659669in}{2.146490in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{2.176709in}}%
\pgfpathlineto{\pgfqpoint{2.659687in}{2.206927in}}%
\pgfpathlineto{\pgfqpoint{2.659696in}{2.237146in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{2.267364in}}%
\pgfpathlineto{\pgfqpoint{2.659709in}{2.297583in}}%
\pgfpathlineto{\pgfqpoint{2.659712in}{2.327801in}}%
\pgfpathlineto{\pgfqpoint{2.659711in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{2.388238in}}%
\pgfpathlineto{\pgfqpoint{2.659688in}{2.418457in}}%
\pgfpathlineto{\pgfqpoint{2.659662in}{2.448676in}}%
\pgfpathlineto{\pgfqpoint{2.659625in}{2.478894in}}%
\pgfpathlineto{\pgfqpoint{2.659574in}{2.509113in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{2.539331in}}%
\pgfpathlineto{\pgfqpoint{2.659420in}{2.569550in}}%
\pgfpathlineto{\pgfqpoint{2.659314in}{2.599768in}}%
\pgfpathlineto{\pgfqpoint{2.659184in}{2.629987in}}%
\pgfpathlineto{\pgfqpoint{2.659030in}{2.660205in}}%
\pgfpathlineto{\pgfqpoint{2.658847in}{2.690424in}}%
\pgfpathlineto{\pgfqpoint{2.658633in}{2.720642in}}%
\pgfpathlineto{\pgfqpoint{2.658384in}{2.750861in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{2.657758in}{2.811298in}}%
\pgfpathlineto{\pgfqpoint{2.657364in}{2.841517in}}%
\pgfpathlineto{\pgfqpoint{2.656902in}{2.871735in}}%
\pgfpathlineto{\pgfqpoint{2.656357in}{2.901954in}}%
\pgfpathlineto{\pgfqpoint{2.655710in}{2.932172in}}%
\pgfpathlineto{\pgfqpoint{2.654939in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{2.992609in}}%
\pgfpathlineto{\pgfqpoint{2.652912in}{3.022828in}}%
\pgfpathlineto{\pgfqpoint{2.651594in}{3.053046in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{3.083265in}}%
\pgfpathlineto{\pgfqpoint{2.648180in}{3.113484in}}%
\pgfpathlineto{\pgfqpoint{2.646024in}{3.143702in}}%
\pgfpathlineto{\pgfqpoint{2.643540in}{3.173921in}}%
\pgfpathlineto{\pgfqpoint{2.640722in}{3.204139in}}%
\pgfpathlineto{\pgfqpoint{2.637580in}{3.234358in}}%
\pgfpathlineto{\pgfqpoint{2.634150in}{3.264576in}}%
\pgfpathlineto{\pgfqpoint{2.630489in}{3.294795in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{3.325013in}}%
\pgfpathlineto{\pgfqpoint{2.622843in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{2.619105in}{3.385450in}}%
\pgfpathlineto{\pgfqpoint{2.615619in}{3.415669in}}%
\pgfpathlineto{\pgfqpoint{2.612542in}{3.445888in}}%
\pgfpathlineto{\pgfqpoint{2.610028in}{3.476106in}}%
\pgfpathlineto{\pgfqpoint{2.608214in}{3.506325in}}%
\pgfpathlineto{\pgfqpoint{2.607208in}{3.536543in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{3.566762in}}%
\pgfpathlineto{\pgfqpoint{2.607858in}{3.596980in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{3.627199in}}%
\pgfpathlineto{\pgfqpoint{2.611973in}{3.657417in}}%
\pgfpathlineto{\pgfqpoint{2.615127in}{3.687636in}}%
\pgfpathlineto{\pgfqpoint{2.704873in}{3.687636in}}%
\pgfpathlineto{\pgfqpoint{2.704873in}{3.687636in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{3.657417in}}%
\pgfpathlineto{\pgfqpoint{2.710488in}{3.627199in}}%
\pgfpathlineto{\pgfqpoint{2.712142in}{3.596980in}}%
\pgfpathlineto{\pgfqpoint{2.712918in}{3.566762in}}%
\pgfpathlineto{\pgfqpoint{2.712792in}{3.536543in}}%
\pgfpathlineto{\pgfqpoint{2.711786in}{3.506325in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{3.476106in}}%
\pgfpathlineto{\pgfqpoint{2.707458in}{3.445888in}}%
\pgfpathlineto{\pgfqpoint{2.704381in}{3.415669in}}%
\pgfpathlineto{\pgfqpoint{2.700895in}{3.385450in}}%
\pgfpathlineto{\pgfqpoint{2.697157in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{2.693318in}{3.325013in}}%
\pgfpathlineto{\pgfqpoint{2.689511in}{3.294795in}}%
\pgfpathlineto{\pgfqpoint{2.685850in}{3.264576in}}%
\pgfpathlineto{\pgfqpoint{2.682420in}{3.234358in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{3.204139in}}%
\pgfpathlineto{\pgfqpoint{2.676460in}{3.173921in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{3.143702in}}%
\pgfpathlineto{\pgfqpoint{2.671820in}{3.113484in}}%
\pgfpathlineto{\pgfqpoint{2.669973in}{3.083265in}}%
\pgfpathlineto{\pgfqpoint{2.668406in}{3.053046in}}%
\pgfpathlineto{\pgfqpoint{2.667088in}{3.022828in}}%
\pgfpathlineto{\pgfqpoint{2.665984in}{2.992609in}}%
\pgfpathlineto{\pgfqpoint{2.665061in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{2.664290in}{2.932172in}}%
\pgfpathlineto{\pgfqpoint{2.663643in}{2.901954in}}%
\pgfpathlineto{\pgfqpoint{2.663098in}{2.871735in}}%
\pgfpathlineto{\pgfqpoint{2.662636in}{2.841517in}}%
\pgfpathlineto{\pgfqpoint{2.662242in}{2.811298in}}%
\pgfpathlineto{\pgfqpoint{2.661905in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{2.661616in}{2.750861in}}%
\pgfpathlineto{\pgfqpoint{2.661367in}{2.720642in}}%
\pgfpathlineto{\pgfqpoint{2.661153in}{2.690424in}}%
\pgfpathlineto{\pgfqpoint{2.660970in}{2.660205in}}%
\pgfpathlineto{\pgfqpoint{2.660816in}{2.629987in}}%
\pgfpathlineto{\pgfqpoint{2.660686in}{2.599768in}}%
\pgfpathlineto{\pgfqpoint{2.660580in}{2.569550in}}%
\pgfpathlineto{\pgfqpoint{2.660494in}{2.539331in}}%
\pgfpathlineto{\pgfqpoint{2.660426in}{2.509113in}}%
\pgfpathlineto{\pgfqpoint{2.660375in}{2.478894in}}%
\pgfpathlineto{\pgfqpoint{2.660338in}{2.448676in}}%
\pgfpathlineto{\pgfqpoint{2.660312in}{2.418457in}}%
\pgfpathlineto{\pgfqpoint{2.660297in}{2.388238in}}%
\pgfpathlineto{\pgfqpoint{2.660289in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{2.660288in}{2.327801in}}%
\pgfpathlineto{\pgfqpoint{2.660291in}{2.297583in}}%
\pgfpathlineto{\pgfqpoint{2.660297in}{2.267364in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.237146in}}%
\pgfpathlineto{\pgfqpoint{2.660313in}{2.206927in}}%
\pgfpathlineto{\pgfqpoint{2.660322in}{2.176709in}}%
\pgfpathlineto{\pgfqpoint{2.660331in}{2.146490in}}%
\pgfpathlineto{\pgfqpoint{2.660338in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{2.660344in}{2.086053in}}%
\pgfpathlineto{\pgfqpoint{2.660348in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{2.660350in}{2.025616in}}%
\pgfpathlineto{\pgfqpoint{2.660351in}{1.995397in}}%
\pgfpathlineto{\pgfqpoint{2.660349in}{1.965179in}}%
\pgfpathlineto{\pgfqpoint{2.660345in}{1.934960in}}%
\pgfpathlineto{\pgfqpoint{2.660339in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{2.660332in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{2.660324in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{2.660316in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{1.753649in}}%
\pgfpathlineto{\pgfqpoint{2.660294in}{1.723431in}}%
\pgfpathlineto{\pgfqpoint{2.660290in}{1.693212in}}%
\pgfpathlineto{\pgfqpoint{2.660290in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{2.660294in}{1.632775in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.660323in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{2.660353in}{1.542119in}}%
\pgfpathlineto{\pgfqpoint{2.660398in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{2.660464in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{2.660556in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{2.660683in}{1.421245in}}%
\pgfpathlineto{\pgfqpoint{2.660852in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{2.661075in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{2.661717in}{1.300371in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{2.662676in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{2.663283in}{1.209715in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{1.179497in}}%
\pgfpathlineto{\pgfqpoint{2.664728in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{2.666381in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{2.667223in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{2.668033in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{2.669414in}{0.967967in}}%
\pgfpathlineto{\pgfqpoint{2.669919in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{2.670264in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{2.670412in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{2.670207in}{0.816874in}}%
\pgfpathlineto{\pgfqpoint{2.669829in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{2.669298in}{0.756437in}}%
\pgfpathlineto{\pgfqpoint{2.668640in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{2.667889in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991230in}{2.212884in}}%
\pgfpathlineto{\pgfqpoint{2.990103in}{2.212884in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{2.989857in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{2.989679in}{2.254202in}}%
\pgfpathlineto{\pgfqpoint{2.989459in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{2.281748in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{2.295520in}}%
\pgfpathlineto{\pgfqpoint{2.988768in}{2.309293in}}%
\pgfpathlineto{\pgfqpoint{2.988643in}{2.323066in}}%
\pgfpathlineto{\pgfqpoint{2.988614in}{2.336839in}}%
\pgfpathlineto{\pgfqpoint{2.988678in}{2.350611in}}%
\pgfpathlineto{\pgfqpoint{2.988817in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{2.988993in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{2.989168in}{2.391930in}}%
\pgfpathlineto{\pgfqpoint{2.989307in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.419475in}}%
\pgfpathlineto{\pgfqpoint{2.989429in}{2.433248in}}%
\pgfpathlineto{\pgfqpoint{2.989435in}{2.447021in}}%
\pgfpathlineto{\pgfqpoint{2.989438in}{2.460794in}}%
\pgfpathlineto{\pgfqpoint{2.989460in}{2.474566in}}%
\pgfpathlineto{\pgfqpoint{2.989510in}{2.488339in}}%
\pgfpathlineto{\pgfqpoint{2.989578in}{2.502112in}}%
\pgfpathlineto{\pgfqpoint{2.989641in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{2.989675in}{2.529657in}}%
\pgfpathlineto{\pgfqpoint{2.989662in}{2.543430in}}%
\pgfpathlineto{\pgfqpoint{2.989602in}{2.557203in}}%
\pgfpathlineto{\pgfqpoint{2.989506in}{2.570976in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{2.584749in}}%
\pgfpathlineto{\pgfqpoint{2.989260in}{2.598521in}}%
\pgfpathlineto{\pgfqpoint{2.989111in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{2.988917in}{2.626067in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{2.639840in}}%
\pgfpathlineto{\pgfqpoint{2.988304in}{2.653612in}}%
\pgfpathlineto{\pgfqpoint{2.987889in}{2.667385in}}%
\pgfpathlineto{\pgfqpoint{2.987452in}{2.681158in}}%
\pgfpathlineto{\pgfqpoint{2.987058in}{2.694931in}}%
\pgfpathlineto{\pgfqpoint{2.986760in}{2.708703in}}%
\pgfpathlineto{\pgfqpoint{2.986583in}{2.722476in}}%
\pgfpathlineto{\pgfqpoint{2.986517in}{2.736249in}}%
\pgfpathlineto{\pgfqpoint{2.986524in}{2.750022in}}%
\pgfpathlineto{\pgfqpoint{2.986562in}{2.763795in}}%
\pgfpathlineto{\pgfqpoint{2.986602in}{2.777567in}}%
\pgfpathlineto{\pgfqpoint{2.986639in}{2.791340in}}%
\pgfpathlineto{\pgfqpoint{2.986679in}{2.805113in}}%
\pgfpathlineto{\pgfqpoint{2.986724in}{2.818886in}}%
\pgfpathlineto{\pgfqpoint{2.986763in}{2.832658in}}%
\pgfpathlineto{\pgfqpoint{2.986765in}{2.846431in}}%
\pgfpathlineto{\pgfqpoint{2.986698in}{2.860204in}}%
\pgfpathlineto{\pgfqpoint{2.986537in}{2.873977in}}%
\pgfpathlineto{\pgfqpoint{2.986270in}{2.887749in}}%
\pgfpathlineto{\pgfqpoint{2.985892in}{2.901522in}}%
\pgfpathlineto{\pgfqpoint{2.985385in}{2.915295in}}%
\pgfpathlineto{\pgfqpoint{2.984714in}{2.929068in}}%
\pgfpathlineto{\pgfqpoint{2.983837in}{2.942841in}}%
\pgfpathlineto{\pgfqpoint{2.982735in}{2.956613in}}%
\pgfpathlineto{\pgfqpoint{2.981437in}{2.970386in}}%
\pgfpathlineto{\pgfqpoint{2.980027in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{2.978630in}{2.997932in}}%
\pgfpathlineto{\pgfqpoint{2.977374in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{2.976347in}{3.025477in}}%
\pgfpathlineto{\pgfqpoint{2.975581in}{3.039250in}}%
\pgfpathlineto{\pgfqpoint{2.975048in}{3.053023in}}%
\pgfpathlineto{\pgfqpoint{2.974683in}{3.066795in}}%
\pgfpathlineto{\pgfqpoint{2.974410in}{3.080568in}}%
\pgfpathlineto{\pgfqpoint{2.974156in}{3.094341in}}%
\pgfpathlineto{\pgfqpoint{2.973854in}{3.108114in}}%
\pgfpathlineto{\pgfqpoint{2.973443in}{3.121887in}}%
\pgfpathlineto{\pgfqpoint{2.972863in}{3.135659in}}%
\pgfpathlineto{\pgfqpoint{2.972056in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{2.970975in}{3.163205in}}%
\pgfpathlineto{\pgfqpoint{2.969594in}{3.176978in}}%
\pgfpathlineto{\pgfqpoint{2.967914in}{3.190750in}}%
\pgfpathlineto{\pgfqpoint{2.965969in}{3.204523in}}%
\pgfpathlineto{\pgfqpoint{2.963813in}{3.218296in}}%
\pgfpathlineto{\pgfqpoint{2.961500in}{3.232069in}}%
\pgfpathlineto{\pgfqpoint{2.959060in}{3.245841in}}%
\pgfpathlineto{\pgfqpoint{2.956478in}{3.259614in}}%
\pgfpathlineto{\pgfqpoint{2.953677in}{3.273387in}}%
\pgfpathlineto{\pgfqpoint{2.950508in}{3.287160in}}%
\pgfpathlineto{\pgfqpoint{2.946741in}{3.300933in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{3.314705in}}%
\pgfpathlineto{\pgfqpoint{2.936040in}{3.328478in}}%
\pgfpathlineto{\pgfqpoint{2.928227in}{3.342251in}}%
\pgfpathlineto{\pgfqpoint{2.918188in}{3.356024in}}%
\pgfpathlineto{\pgfqpoint{2.905691in}{3.369796in}}%
\pgfpathlineto{\pgfqpoint{2.890898in}{3.383569in}}%
\pgfpathlineto{\pgfqpoint{2.874527in}{3.397342in}}%
\pgfpathlineto{\pgfqpoint{2.857906in}{3.411115in}}%
\pgfpathlineto{\pgfqpoint{2.842856in}{3.424887in}}%
\pgfpathlineto{\pgfqpoint{2.831394in}{3.438660in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{3.452433in}}%
\pgfpathlineto{\pgfqpoint{2.825882in}{3.466206in}}%
\pgfpathlineto{\pgfqpoint{2.833356in}{3.479979in}}%
\pgfpathlineto{\pgfqpoint{2.847087in}{3.493751in}}%
\pgfpathlineto{\pgfqpoint{2.865560in}{3.507524in}}%
\pgfpathlineto{\pgfqpoint{2.886730in}{3.521297in}}%
\pgfpathlineto{\pgfqpoint{2.908431in}{3.535070in}}%
\pgfpathlineto{\pgfqpoint{2.928772in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{3.562615in}}%
\pgfpathlineto{\pgfqpoint{2.960634in}{3.576388in}}%
\pgfpathlineto{\pgfqpoint{3.020699in}{3.576388in}}%
\pgfpathlineto{\pgfqpoint{3.020699in}{3.576388in}}%
\pgfpathlineto{\pgfqpoint{3.034928in}{3.562615in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{3.072902in}{3.535070in}}%
\pgfpathlineto{\pgfqpoint{3.094604in}{3.521297in}}%
\pgfpathlineto{\pgfqpoint{3.115774in}{3.507524in}}%
\pgfpathlineto{\pgfqpoint{3.134247in}{3.493751in}}%
\pgfpathlineto{\pgfqpoint{3.147978in}{3.479979in}}%
\pgfpathlineto{\pgfqpoint{3.155451in}{3.466206in}}%
\pgfpathlineto{\pgfqpoint{3.156000in}{3.452433in}}%
\pgfpathlineto{\pgfqpoint{3.149940in}{3.438660in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{3.424887in}}%
\pgfpathlineto{\pgfqpoint{3.123427in}{3.411115in}}%
\pgfpathlineto{\pgfqpoint{3.106807in}{3.397342in}}%
\pgfpathlineto{\pgfqpoint{3.090435in}{3.383569in}}%
\pgfpathlineto{\pgfqpoint{3.075642in}{3.369796in}}%
\pgfpathlineto{\pgfqpoint{3.063145in}{3.356024in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.342251in}}%
\pgfpathlineto{\pgfqpoint{3.045294in}{3.328478in}}%
\pgfpathlineto{\pgfqpoint{3.039278in}{3.314705in}}%
\pgfpathlineto{\pgfqpoint{3.034592in}{3.300933in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{3.287160in}}%
\pgfpathlineto{\pgfqpoint{3.027657in}{3.273387in}}%
\pgfpathlineto{\pgfqpoint{3.024855in}{3.259614in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{3.245841in}}%
\pgfpathlineto{\pgfqpoint{3.019833in}{3.232069in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{3.218296in}}%
\pgfpathlineto{\pgfqpoint{3.015364in}{3.204523in}}%
\pgfpathlineto{\pgfqpoint{3.013419in}{3.190750in}}%
\pgfpathlineto{\pgfqpoint{3.011740in}{3.176978in}}%
\pgfpathlineto{\pgfqpoint{3.010358in}{3.163205in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{3.008470in}{3.135659in}}%
\pgfpathlineto{\pgfqpoint{3.007890in}{3.121887in}}%
\pgfpathlineto{\pgfqpoint{3.007480in}{3.108114in}}%
\pgfpathlineto{\pgfqpoint{3.007178in}{3.094341in}}%
\pgfpathlineto{\pgfqpoint{3.006923in}{3.080568in}}%
\pgfpathlineto{\pgfqpoint{3.006650in}{3.066795in}}%
\pgfpathlineto{\pgfqpoint{3.006286in}{3.053023in}}%
\pgfpathlineto{\pgfqpoint{3.005753in}{3.039250in}}%
\pgfpathlineto{\pgfqpoint{3.004986in}{3.025477in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.997932in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{2.999897in}{2.970386in}}%
\pgfpathlineto{\pgfqpoint{2.998598in}{2.956613in}}%
\pgfpathlineto{\pgfqpoint{2.997496in}{2.942841in}}%
\pgfpathlineto{\pgfqpoint{2.996620in}{2.929068in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{2.915295in}}%
\pgfpathlineto{\pgfqpoint{2.995441in}{2.901522in}}%
\pgfpathlineto{\pgfqpoint{2.995063in}{2.887749in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{2.873977in}}%
\pgfpathlineto{\pgfqpoint{2.994636in}{2.860204in}}%
\pgfpathlineto{\pgfqpoint{2.994568in}{2.846431in}}%
\pgfpathlineto{\pgfqpoint{2.994571in}{2.832658in}}%
\pgfpathlineto{\pgfqpoint{2.994609in}{2.818886in}}%
\pgfpathlineto{\pgfqpoint{2.994655in}{2.805113in}}%
\pgfpathlineto{\pgfqpoint{2.994694in}{2.791340in}}%
\pgfpathlineto{\pgfqpoint{2.994731in}{2.777567in}}%
\pgfpathlineto{\pgfqpoint{2.994772in}{2.763795in}}%
\pgfpathlineto{\pgfqpoint{2.994809in}{2.750022in}}%
\pgfpathlineto{\pgfqpoint{2.994816in}{2.736249in}}%
\pgfpathlineto{\pgfqpoint{2.994750in}{2.722476in}}%
\pgfpathlineto{\pgfqpoint{2.994574in}{2.708703in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{2.694931in}}%
\pgfpathlineto{\pgfqpoint{2.993881in}{2.681158in}}%
\pgfpathlineto{\pgfqpoint{2.993445in}{2.667385in}}%
\pgfpathlineto{\pgfqpoint{2.993029in}{2.653612in}}%
\pgfpathlineto{\pgfqpoint{2.992681in}{2.639840in}}%
\pgfpathlineto{\pgfqpoint{2.992416in}{2.626067in}}%
\pgfpathlineto{\pgfqpoint{2.992223in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{2.992073in}{2.598521in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{2.584749in}}%
\pgfpathlineto{\pgfqpoint{2.991827in}{2.570976in}}%
\pgfpathlineto{\pgfqpoint{2.991731in}{2.557203in}}%
\pgfpathlineto{\pgfqpoint{2.991671in}{2.543430in}}%
\pgfpathlineto{\pgfqpoint{2.991659in}{2.529657in}}%
\pgfpathlineto{\pgfqpoint{2.991692in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{2.991755in}{2.502112in}}%
\pgfpathlineto{\pgfqpoint{2.991823in}{2.488339in}}%
\pgfpathlineto{\pgfqpoint{2.991873in}{2.474566in}}%
\pgfpathlineto{\pgfqpoint{2.991896in}{2.460794in}}%
\pgfpathlineto{\pgfqpoint{2.991899in}{2.447021in}}%
\pgfpathlineto{\pgfqpoint{2.991904in}{2.433248in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{2.419475in}}%
\pgfpathlineto{\pgfqpoint{2.992026in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{2.992165in}{2.391930in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{2.992517in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{2.992655in}{2.350611in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{2.336839in}}%
\pgfpathlineto{\pgfqpoint{2.992690in}{2.323066in}}%
\pgfpathlineto{\pgfqpoint{2.992565in}{2.309293in}}%
\pgfpathlineto{\pgfqpoint{2.992365in}{2.295520in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{2.281748in}}%
\pgfpathlineto{\pgfqpoint{2.991874in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{2.991654in}{2.254202in}}%
\pgfpathlineto{\pgfqpoint{2.991476in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{2.991339in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{2.991230in}{2.212884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570014in}{2.258712in}}%
\pgfpathlineto{\pgfqpoint{3.568653in}{2.258712in}}%
\pgfpathlineto{\pgfqpoint{3.568527in}{2.265329in}}%
\pgfpathlineto{\pgfqpoint{3.568464in}{2.271945in}}%
\pgfpathlineto{\pgfqpoint{3.568472in}{2.278562in}}%
\pgfpathlineto{\pgfqpoint{3.568539in}{2.285178in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{3.568715in}{2.298411in}}%
\pgfpathlineto{\pgfqpoint{3.568759in}{2.305027in}}%
\pgfpathlineto{\pgfqpoint{3.568754in}{2.311644in}}%
\pgfpathlineto{\pgfqpoint{3.568710in}{2.318260in}}%
\pgfpathlineto{\pgfqpoint{3.568648in}{2.324876in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{2.331493in}}%
\pgfpathlineto{\pgfqpoint{3.568563in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{3.568555in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.568556in}{2.351342in}}%
\pgfpathlineto{\pgfqpoint{3.568548in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{3.568524in}{2.364575in}}%
\pgfpathlineto{\pgfqpoint{3.568489in}{2.371191in}}%
\pgfpathlineto{\pgfqpoint{3.568452in}{2.377807in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{2.384424in}}%
\pgfpathlineto{\pgfqpoint{3.568406in}{2.391040in}}%
\pgfpathlineto{\pgfqpoint{3.568399in}{2.397657in}}%
\pgfpathlineto{\pgfqpoint{3.568398in}{2.404273in}}%
\pgfpathlineto{\pgfqpoint{3.568391in}{2.410889in}}%
\pgfpathlineto{\pgfqpoint{3.568357in}{2.417506in}}%
\pgfpathlineto{\pgfqpoint{3.568279in}{2.424122in}}%
\pgfpathlineto{\pgfqpoint{3.568153in}{2.430738in}}%
\pgfpathlineto{\pgfqpoint{3.567997in}{2.437355in}}%
\pgfpathlineto{\pgfqpoint{3.567846in}{2.443971in}}%
\pgfpathlineto{\pgfqpoint{3.567736in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{2.457204in}}%
\pgfpathlineto{\pgfqpoint{3.567703in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.567749in}{2.470437in}}%
\pgfpathlineto{\pgfqpoint{3.567798in}{2.477053in}}%
\pgfpathlineto{\pgfqpoint{3.567832in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{3.567846in}{2.490286in}}%
\pgfpathlineto{\pgfqpoint{3.567849in}{2.496902in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{2.503519in}}%
\pgfpathlineto{\pgfqpoint{3.567824in}{2.510135in}}%
\pgfpathlineto{\pgfqpoint{3.567765in}{2.516752in}}%
\pgfpathlineto{\pgfqpoint{3.567635in}{2.523368in}}%
\pgfpathlineto{\pgfqpoint{3.567414in}{2.529984in}}%
\pgfpathlineto{\pgfqpoint{3.567104in}{2.536601in}}%
\pgfpathlineto{\pgfqpoint{3.566740in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{3.566373in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{3.566056in}{2.556450in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{2.563066in}}%
\pgfpathlineto{\pgfqpoint{3.565677in}{2.569683in}}%
\pgfpathlineto{\pgfqpoint{3.565598in}{2.576299in}}%
\pgfpathlineto{\pgfqpoint{3.565530in}{2.582915in}}%
\pgfpathlineto{\pgfqpoint{3.565395in}{2.589532in}}%
\pgfpathlineto{\pgfqpoint{3.565111in}{2.596148in}}%
\pgfpathlineto{\pgfqpoint{3.564609in}{2.602765in}}%
\pgfpathlineto{\pgfqpoint{3.563858in}{2.609381in}}%
\pgfpathlineto{\pgfqpoint{3.562876in}{2.615997in}}%
\pgfpathlineto{\pgfqpoint{3.561715in}{2.622614in}}%
\pgfpathlineto{\pgfqpoint{3.560422in}{2.629230in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{2.635846in}}%
\pgfpathlineto{\pgfqpoint{3.557324in}{2.642463in}}%
\pgfpathlineto{\pgfqpoint{3.555249in}{2.649079in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{2.655696in}}%
\pgfpathlineto{\pgfqpoint{3.549281in}{2.662312in}}%
\pgfpathlineto{\pgfqpoint{3.545431in}{2.668928in}}%
\pgfpathlineto{\pgfqpoint{3.541329in}{2.675545in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{2.682161in}}%
\pgfpathlineto{\pgfqpoint{3.533838in}{2.688778in}}%
\pgfpathlineto{\pgfqpoint{3.531016in}{2.695394in}}%
\pgfpathlineto{\pgfqpoint{3.528979in}{2.702010in}}%
\pgfpathlineto{\pgfqpoint{3.527718in}{2.708627in}}%
\pgfpathlineto{\pgfqpoint{3.527156in}{2.715243in}}%
\pgfpathlineto{\pgfqpoint{3.527161in}{2.721859in}}%
\pgfpathlineto{\pgfqpoint{3.527549in}{2.728476in}}%
\pgfpathlineto{\pgfqpoint{3.528085in}{2.735092in}}%
\pgfpathlineto{\pgfqpoint{3.528498in}{2.741709in}}%
\pgfpathlineto{\pgfqpoint{3.528494in}{2.748325in}}%
\pgfpathlineto{\pgfqpoint{3.527759in}{2.754941in}}%
\pgfpathlineto{\pgfqpoint{3.525972in}{2.761558in}}%
\pgfpathlineto{\pgfqpoint{3.522810in}{2.768174in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{2.774791in}}%
\pgfpathlineto{\pgfqpoint{3.511302in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{3.502710in}{2.788023in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{2.794640in}}%
\pgfpathlineto{\pgfqpoint{3.480773in}{2.801256in}}%
\pgfpathlineto{\pgfqpoint{3.468547in}{2.807873in}}%
\pgfpathlineto{\pgfqpoint{3.456577in}{2.814489in}}%
\pgfpathlineto{\pgfqpoint{3.445834in}{2.821105in}}%
\pgfpathlineto{\pgfqpoint{3.437290in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.431832in}{2.834338in}}%
\pgfpathlineto{\pgfqpoint{3.430170in}{2.840954in}}%
\pgfpathlineto{\pgfqpoint{3.432737in}{2.847571in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{2.854187in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{2.860804in}}%
\pgfpathlineto{\pgfqpoint{3.464381in}{2.867420in}}%
\pgfpathlineto{\pgfqpoint{3.480468in}{2.874036in}}%
\pgfpathlineto{\pgfqpoint{3.497372in}{2.880653in}}%
\pgfpathlineto{\pgfqpoint{3.513787in}{2.887269in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{2.893886in}}%
\pgfpathlineto{\pgfqpoint{3.540998in}{2.900502in}}%
\pgfpathlineto{\pgfqpoint{3.550696in}{2.907118in}}%
\pgfpathlineto{\pgfqpoint{3.557763in}{2.913735in}}%
\pgfpathlineto{\pgfqpoint{3.580903in}{2.913735in}}%
\pgfpathlineto{\pgfqpoint{3.580903in}{2.913735in}}%
\pgfpathlineto{\pgfqpoint{3.587970in}{2.907118in}}%
\pgfpathlineto{\pgfqpoint{3.597668in}{2.900502in}}%
\pgfpathlineto{\pgfqpoint{3.610081in}{2.893886in}}%
\pgfpathlineto{\pgfqpoint{3.624880in}{2.887269in}}%
\pgfpathlineto{\pgfqpoint{3.641294in}{2.880653in}}%
\pgfpathlineto{\pgfqpoint{3.658199in}{2.874036in}}%
\pgfpathlineto{\pgfqpoint{3.674286in}{2.867420in}}%
\pgfpathlineto{\pgfqpoint{3.688272in}{2.860804in}}%
\pgfpathlineto{\pgfqpoint{3.699071in}{2.854187in}}%
\pgfpathlineto{\pgfqpoint{3.705930in}{2.847571in}}%
\pgfpathlineto{\pgfqpoint{3.708496in}{2.840954in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{2.834338in}}%
\pgfpathlineto{\pgfqpoint{3.701377in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.692832in}{2.821105in}}%
\pgfpathlineto{\pgfqpoint{3.682089in}{2.814489in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{2.807873in}}%
\pgfpathlineto{\pgfqpoint{3.657893in}{2.801256in}}%
\pgfpathlineto{\pgfqpoint{3.646278in}{2.794640in}}%
\pgfpathlineto{\pgfqpoint{3.635956in}{2.788023in}}%
\pgfpathlineto{\pgfqpoint{3.627364in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{3.620679in}{2.774791in}}%
\pgfpathlineto{\pgfqpoint{3.615857in}{2.768174in}}%
\pgfpathlineto{\pgfqpoint{3.612695in}{2.761558in}}%
\pgfpathlineto{\pgfqpoint{3.610908in}{2.754941in}}%
\pgfpathlineto{\pgfqpoint{3.610173in}{2.748325in}}%
\pgfpathlineto{\pgfqpoint{3.610168in}{2.741709in}}%
\pgfpathlineto{\pgfqpoint{3.610582in}{2.735092in}}%
\pgfpathlineto{\pgfqpoint{3.611118in}{2.728476in}}%
\pgfpathlineto{\pgfqpoint{3.611505in}{2.721859in}}%
\pgfpathlineto{\pgfqpoint{3.611510in}{2.715243in}}%
\pgfpathlineto{\pgfqpoint{3.610948in}{2.708627in}}%
\pgfpathlineto{\pgfqpoint{3.609688in}{2.702010in}}%
\pgfpathlineto{\pgfqpoint{3.607650in}{2.695394in}}%
\pgfpathlineto{\pgfqpoint{3.604829in}{2.688778in}}%
\pgfpathlineto{\pgfqpoint{3.601316in}{2.682161in}}%
\pgfpathlineto{\pgfqpoint{3.597338in}{2.675545in}}%
\pgfpathlineto{\pgfqpoint{3.593236in}{2.668928in}}%
\pgfpathlineto{\pgfqpoint{3.589385in}{2.662312in}}%
\pgfpathlineto{\pgfqpoint{3.586075in}{2.655696in}}%
\pgfpathlineto{\pgfqpoint{3.583418in}{2.649079in}}%
\pgfpathlineto{\pgfqpoint{3.581343in}{2.642463in}}%
\pgfpathlineto{\pgfqpoint{3.579676in}{2.635846in}}%
\pgfpathlineto{\pgfqpoint{3.578245in}{2.629230in}}%
\pgfpathlineto{\pgfqpoint{3.576952in}{2.622614in}}%
\pgfpathlineto{\pgfqpoint{3.575791in}{2.615997in}}%
\pgfpathlineto{\pgfqpoint{3.574809in}{2.609381in}}%
\pgfpathlineto{\pgfqpoint{3.574058in}{2.602765in}}%
\pgfpathlineto{\pgfqpoint{3.573555in}{2.596148in}}%
\pgfpathlineto{\pgfqpoint{3.573271in}{2.589532in}}%
\pgfpathlineto{\pgfqpoint{3.573137in}{2.582915in}}%
\pgfpathlineto{\pgfqpoint{3.573069in}{2.576299in}}%
\pgfpathlineto{\pgfqpoint{3.572989in}{2.569683in}}%
\pgfpathlineto{\pgfqpoint{3.572845in}{2.563066in}}%
\pgfpathlineto{\pgfqpoint{3.572611in}{2.556450in}}%
\pgfpathlineto{\pgfqpoint{3.572293in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{3.571926in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{3.571562in}{2.536601in}}%
\pgfpathlineto{\pgfqpoint{3.571253in}{2.529984in}}%
\pgfpathlineto{\pgfqpoint{3.571031in}{2.523368in}}%
\pgfpathlineto{\pgfqpoint{3.570902in}{2.516752in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{2.510135in}}%
\pgfpathlineto{\pgfqpoint{3.570823in}{2.503519in}}%
\pgfpathlineto{\pgfqpoint{3.570818in}{2.496902in}}%
\pgfpathlineto{\pgfqpoint{3.570820in}{2.490286in}}%
\pgfpathlineto{\pgfqpoint{3.570835in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{3.570869in}{2.477053in}}%
\pgfpathlineto{\pgfqpoint{3.570918in}{2.470437in}}%
\pgfpathlineto{\pgfqpoint{3.570964in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.570976in}{2.457204in}}%
\pgfpathlineto{\pgfqpoint{3.570931in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{3.570821in}{2.443971in}}%
\pgfpathlineto{\pgfqpoint{3.570669in}{2.437355in}}%
\pgfpathlineto{\pgfqpoint{3.570513in}{2.430738in}}%
\pgfpathlineto{\pgfqpoint{3.570387in}{2.424122in}}%
\pgfpathlineto{\pgfqpoint{3.570310in}{2.417506in}}%
\pgfpathlineto{\pgfqpoint{3.570276in}{2.410889in}}%
\pgfpathlineto{\pgfqpoint{3.570268in}{2.404273in}}%
\pgfpathlineto{\pgfqpoint{3.570268in}{2.397657in}}%
\pgfpathlineto{\pgfqpoint{3.570261in}{2.391040in}}%
\pgfpathlineto{\pgfqpoint{3.570244in}{2.384424in}}%
\pgfpathlineto{\pgfqpoint{3.570214in}{2.377807in}}%
\pgfpathlineto{\pgfqpoint{3.570178in}{2.371191in}}%
\pgfpathlineto{\pgfqpoint{3.570142in}{2.364575in}}%
\pgfpathlineto{\pgfqpoint{3.570118in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{3.570111in}{2.351342in}}%
\pgfpathlineto{\pgfqpoint{3.570111in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.570104in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.331493in}}%
\pgfpathlineto{\pgfqpoint{3.570018in}{2.324876in}}%
\pgfpathlineto{\pgfqpoint{3.569956in}{2.318260in}}%
\pgfpathlineto{\pgfqpoint{3.569912in}{2.311644in}}%
\pgfpathlineto{\pgfqpoint{3.569908in}{2.305027in}}%
\pgfpathlineto{\pgfqpoint{3.569952in}{2.298411in}}%
\pgfpathlineto{\pgfqpoint{3.570034in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{3.570128in}{2.285178in}}%
\pgfpathlineto{\pgfqpoint{3.570195in}{2.278562in}}%
\pgfpathlineto{\pgfqpoint{3.570203in}{2.271945in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.265329in}}%
\pgfpathlineto{\pgfqpoint{3.570014in}{2.258712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900490in}{3.485048in}}%
\pgfpathlineto{\pgfqpoint{3.899510in}{3.485048in}}%
\pgfpathlineto{\pgfqpoint{3.899478in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{3.899463in}{3.492375in}}%
\pgfpathlineto{\pgfqpoint{3.899455in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{3.899443in}{3.499702in}}%
\pgfpathlineto{\pgfqpoint{3.899423in}{3.503365in}}%
\pgfpathlineto{\pgfqpoint{3.899385in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{3.899306in}{3.510692in}}%
\pgfpathlineto{\pgfqpoint{3.899159in}{3.514355in}}%
\pgfpathlineto{\pgfqpoint{3.898923in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{3.898610in}{3.521682in}}%
\pgfpathlineto{\pgfqpoint{3.898265in}{3.525346in}}%
\pgfpathlineto{\pgfqpoint{3.897958in}{3.529009in}}%
\pgfpathlineto{\pgfqpoint{3.897744in}{3.532672in}}%
\pgfpathlineto{\pgfqpoint{3.897640in}{3.536336in}}%
\pgfpathlineto{\pgfqpoint{3.897616in}{3.539999in}}%
\pgfpathlineto{\pgfqpoint{3.897621in}{3.543662in}}%
\pgfpathlineto{\pgfqpoint{3.897611in}{3.547326in}}%
\pgfpathlineto{\pgfqpoint{3.897575in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{3.897534in}{3.554653in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{3.558316in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{3.561979in}}%
\pgfpathlineto{\pgfqpoint{3.897496in}{3.565643in}}%
\pgfpathlineto{\pgfqpoint{3.897406in}{3.569306in}}%
\pgfpathlineto{\pgfqpoint{3.897199in}{3.572970in}}%
\pgfpathlineto{\pgfqpoint{3.896873in}{3.576633in}}%
\pgfpathlineto{\pgfqpoint{3.896474in}{3.580296in}}%
\pgfpathlineto{\pgfqpoint{3.896070in}{3.583960in}}%
\pgfpathlineto{\pgfqpoint{3.895717in}{3.587623in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{3.591287in}}%
\pgfpathlineto{\pgfqpoint{3.895151in}{3.594950in}}%
\pgfpathlineto{\pgfqpoint{3.894801in}{3.598613in}}%
\pgfpathlineto{\pgfqpoint{3.894276in}{3.602277in}}%
\pgfpathlineto{\pgfqpoint{3.893494in}{3.605940in}}%
\pgfpathlineto{\pgfqpoint{3.892429in}{3.609604in}}%
\pgfpathlineto{\pgfqpoint{3.891112in}{3.613267in}}%
\pgfpathlineto{\pgfqpoint{3.889628in}{3.616930in}}%
\pgfpathlineto{\pgfqpoint{3.888065in}{3.620594in}}%
\pgfpathlineto{\pgfqpoint{3.886465in}{3.624257in}}%
\pgfpathlineto{\pgfqpoint{3.884797in}{3.627921in}}%
\pgfpathlineto{\pgfqpoint{3.882970in}{3.631584in}}%
\pgfpathlineto{\pgfqpoint{3.880883in}{3.635247in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{3.638911in}}%
\pgfpathlineto{\pgfqpoint{3.875724in}{3.642574in}}%
\pgfpathlineto{\pgfqpoint{3.872647in}{3.646237in}}%
\pgfpathlineto{\pgfqpoint{3.869245in}{3.649901in}}%
\pgfpathlineto{\pgfqpoint{3.865513in}{3.653564in}}%
\pgfpathlineto{\pgfqpoint{3.861444in}{3.657228in}}%
\pgfpathlineto{\pgfqpoint{3.857036in}{3.660891in}}%
\pgfpathlineto{\pgfqpoint{3.852266in}{3.664554in}}%
\pgfpathlineto{\pgfqpoint{3.847077in}{3.668218in}}%
\pgfpathlineto{\pgfqpoint{3.841383in}{3.671881in}}%
\pgfpathlineto{\pgfqpoint{3.835110in}{3.675545in}}%
\pgfpathlineto{\pgfqpoint{3.828237in}{3.679208in}}%
\pgfpathlineto{\pgfqpoint{3.820816in}{3.682871in}}%
\pgfpathlineto{\pgfqpoint{3.812930in}{3.686535in}}%
\pgfpathlineto{\pgfqpoint{3.804638in}{3.690198in}}%
\pgfpathlineto{\pgfqpoint{3.795940in}{3.693862in}}%
\pgfpathlineto{\pgfqpoint{3.786826in}{3.697525in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{3.701188in}}%
\pgfpathlineto{\pgfqpoint{3.767830in}{3.704852in}}%
\pgfpathlineto{\pgfqpoint{3.758662in}{3.708515in}}%
\pgfpathlineto{\pgfqpoint{3.750427in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{3.715842in}}%
\pgfpathlineto{\pgfqpoint{3.738705in}{3.719505in}}%
\pgfpathlineto{\pgfqpoint{3.735731in}{3.723169in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{3.726832in}}%
\pgfpathlineto{\pgfqpoint{3.735285in}{3.730496in}}%
\pgfpathlineto{\pgfqpoint{3.737268in}{3.734159in}}%
\pgfpathlineto{\pgfqpoint{3.740262in}{3.737822in}}%
\pgfpathlineto{\pgfqpoint{3.743912in}{3.741486in}}%
\pgfpathlineto{\pgfqpoint{3.747902in}{3.745149in}}%
\pgfpathlineto{\pgfqpoint{3.752014in}{3.748812in}}%
\pgfpathlineto{\pgfqpoint{3.756219in}{3.752476in}}%
\pgfpathlineto{\pgfqpoint{3.760716in}{3.756139in}}%
\pgfpathlineto{\pgfqpoint{3.765873in}{3.759803in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{3.763466in}}%
\pgfpathlineto{\pgfqpoint{3.779462in}{3.767129in}}%
\pgfpathlineto{\pgfqpoint{3.787980in}{3.770793in}}%
\pgfpathlineto{\pgfqpoint{3.797255in}{3.774456in}}%
\pgfpathlineto{\pgfqpoint{3.806807in}{3.778120in}}%
\pgfpathlineto{\pgfqpoint{3.816196in}{3.781783in}}%
\pgfpathlineto{\pgfqpoint{3.825116in}{3.785446in}}%
\pgfpathlineto{\pgfqpoint{3.833411in}{3.789110in}}%
\pgfpathlineto{\pgfqpoint{3.841031in}{3.792773in}}%
\pgfpathlineto{\pgfqpoint{3.847983in}{3.796437in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{3.800100in}}%
\pgfpathlineto{\pgfqpoint{3.859984in}{3.803763in}}%
\pgfpathlineto{\pgfqpoint{3.865114in}{3.807427in}}%
\pgfpathlineto{\pgfqpoint{3.869760in}{3.811090in}}%
\pgfpathlineto{\pgfqpoint{3.874025in}{3.814754in}}%
\pgfpathlineto{\pgfqpoint{3.878004in}{3.818417in}}%
\pgfpathlineto{\pgfqpoint{3.881739in}{3.822080in}}%
\pgfpathlineto{\pgfqpoint{3.885207in}{3.825744in}}%
\pgfpathlineto{\pgfqpoint{3.888336in}{3.829407in}}%
\pgfpathlineto{\pgfqpoint{3.891053in}{3.833071in}}%
\pgfpathlineto{\pgfqpoint{3.893316in}{3.836734in}}%
\pgfpathlineto{\pgfqpoint{3.895131in}{3.840397in}}%
\pgfpathlineto{\pgfqpoint{3.896543in}{3.844061in}}%
\pgfpathlineto{\pgfqpoint{3.897618in}{3.847724in}}%
\pgfpathlineto{\pgfqpoint{3.902382in}{3.847724in}}%
\pgfpathlineto{\pgfqpoint{3.902382in}{3.847724in}}%
\pgfpathlineto{\pgfqpoint{3.903457in}{3.844061in}}%
\pgfpathlineto{\pgfqpoint{3.904869in}{3.840397in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{3.836734in}}%
\pgfpathlineto{\pgfqpoint{3.908947in}{3.833071in}}%
\pgfpathlineto{\pgfqpoint{3.911664in}{3.829407in}}%
\pgfpathlineto{\pgfqpoint{3.914793in}{3.825744in}}%
\pgfpathlineto{\pgfqpoint{3.918261in}{3.822080in}}%
\pgfpathlineto{\pgfqpoint{3.921996in}{3.818417in}}%
\pgfpathlineto{\pgfqpoint{3.925975in}{3.814754in}}%
\pgfpathlineto{\pgfqpoint{3.930240in}{3.811090in}}%
\pgfpathlineto{\pgfqpoint{3.934886in}{3.807427in}}%
\pgfpathlineto{\pgfqpoint{3.940016in}{3.803763in}}%
\pgfpathlineto{\pgfqpoint{3.945710in}{3.800100in}}%
\pgfpathlineto{\pgfqpoint{3.952017in}{3.796437in}}%
\pgfpathlineto{\pgfqpoint{3.958969in}{3.792773in}}%
\pgfpathlineto{\pgfqpoint{3.966589in}{3.789110in}}%
\pgfpathlineto{\pgfqpoint{3.974884in}{3.785446in}}%
\pgfpathlineto{\pgfqpoint{3.983804in}{3.781783in}}%
\pgfpathlineto{\pgfqpoint{3.993193in}{3.778120in}}%
\pgfpathlineto{\pgfqpoint{4.002745in}{3.774456in}}%
\pgfpathlineto{\pgfqpoint{4.012020in}{3.770793in}}%
\pgfpathlineto{\pgfqpoint{4.020538in}{3.767129in}}%
\pgfpathlineto{\pgfqpoint{4.027941in}{3.763466in}}%
\pgfpathlineto{\pgfqpoint{4.034127in}{3.759803in}}%
\pgfpathlineto{\pgfqpoint{4.039284in}{3.756139in}}%
\pgfpathlineto{\pgfqpoint{4.043781in}{3.752476in}}%
\pgfpathlineto{\pgfqpoint{4.047986in}{3.748812in}}%
\pgfpathlineto{\pgfqpoint{4.052098in}{3.745149in}}%
\pgfpathlineto{\pgfqpoint{4.056088in}{3.741486in}}%
\pgfpathlineto{\pgfqpoint{4.059738in}{3.737822in}}%
\pgfpathlineto{\pgfqpoint{4.062732in}{3.734159in}}%
\pgfpathlineto{\pgfqpoint{4.064715in}{3.730496in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{3.726832in}}%
\pgfpathlineto{\pgfqpoint{4.064269in}{3.723169in}}%
\pgfpathlineto{\pgfqpoint{4.061295in}{3.719505in}}%
\pgfpathlineto{\pgfqpoint{4.056348in}{3.715842in}}%
\pgfpathlineto{\pgfqpoint{4.049573in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{4.041338in}{3.708515in}}%
\pgfpathlineto{\pgfqpoint{4.032170in}{3.704852in}}%
\pgfpathlineto{\pgfqpoint{4.022630in}{3.701188in}}%
\pgfpathlineto{\pgfqpoint{4.013174in}{3.697525in}}%
\pgfpathlineto{\pgfqpoint{4.004060in}{3.693862in}}%
\pgfpathlineto{\pgfqpoint{3.995362in}{3.690198in}}%
\pgfpathlineto{\pgfqpoint{3.987070in}{3.686535in}}%
\pgfpathlineto{\pgfqpoint{3.979184in}{3.682871in}}%
\pgfpathlineto{\pgfqpoint{3.971763in}{3.679208in}}%
\pgfpathlineto{\pgfqpoint{3.964890in}{3.675545in}}%
\pgfpathlineto{\pgfqpoint{3.958617in}{3.671881in}}%
\pgfpathlineto{\pgfqpoint{3.952923in}{3.668218in}}%
\pgfpathlineto{\pgfqpoint{3.947734in}{3.664554in}}%
\pgfpathlineto{\pgfqpoint{3.942964in}{3.660891in}}%
\pgfpathlineto{\pgfqpoint{3.938556in}{3.657228in}}%
\pgfpathlineto{\pgfqpoint{3.934487in}{3.653564in}}%
\pgfpathlineto{\pgfqpoint{3.930755in}{3.649901in}}%
\pgfpathlineto{\pgfqpoint{3.927353in}{3.646237in}}%
\pgfpathlineto{\pgfqpoint{3.924276in}{3.642574in}}%
\pgfpathlineto{\pgfqpoint{3.921528in}{3.638911in}}%
\pgfpathlineto{\pgfqpoint{3.919117in}{3.635247in}}%
\pgfpathlineto{\pgfqpoint{3.917030in}{3.631584in}}%
\pgfpathlineto{\pgfqpoint{3.915203in}{3.627921in}}%
\pgfpathlineto{\pgfqpoint{3.913535in}{3.624257in}}%
\pgfpathlineto{\pgfqpoint{3.911935in}{3.620594in}}%
\pgfpathlineto{\pgfqpoint{3.910372in}{3.616930in}}%
\pgfpathlineto{\pgfqpoint{3.908888in}{3.613267in}}%
\pgfpathlineto{\pgfqpoint{3.907571in}{3.609604in}}%
\pgfpathlineto{\pgfqpoint{3.906506in}{3.605940in}}%
\pgfpathlineto{\pgfqpoint{3.905724in}{3.602277in}}%
\pgfpathlineto{\pgfqpoint{3.905199in}{3.598613in}}%
\pgfpathlineto{\pgfqpoint{3.904849in}{3.594950in}}%
\pgfpathlineto{\pgfqpoint{3.904574in}{3.591287in}}%
\pgfpathlineto{\pgfqpoint{3.904283in}{3.587623in}}%
\pgfpathlineto{\pgfqpoint{3.903930in}{3.583960in}}%
\pgfpathlineto{\pgfqpoint{3.903526in}{3.580296in}}%
\pgfpathlineto{\pgfqpoint{3.903127in}{3.576633in}}%
\pgfpathlineto{\pgfqpoint{3.902801in}{3.572970in}}%
\pgfpathlineto{\pgfqpoint{3.902594in}{3.569306in}}%
\pgfpathlineto{\pgfqpoint{3.902504in}{3.565643in}}%
\pgfpathlineto{\pgfqpoint{3.902487in}{3.561979in}}%
\pgfpathlineto{\pgfqpoint{3.902487in}{3.558316in}}%
\pgfpathlineto{\pgfqpoint{3.902466in}{3.554653in}}%
\pgfpathlineto{\pgfqpoint{3.902425in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{3.902389in}{3.547326in}}%
\pgfpathlineto{\pgfqpoint{3.902379in}{3.543662in}}%
\pgfpathlineto{\pgfqpoint{3.902384in}{3.539999in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{3.536336in}}%
\pgfpathlineto{\pgfqpoint{3.902256in}{3.532672in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{3.529009in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{3.525346in}}%
\pgfpathlineto{\pgfqpoint{3.901390in}{3.521682in}}%
\pgfpathlineto{\pgfqpoint{3.901077in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{3.900841in}{3.514355in}}%
\pgfpathlineto{\pgfqpoint{3.900694in}{3.510692in}}%
\pgfpathlineto{\pgfqpoint{3.900615in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{3.900577in}{3.503365in}}%
\pgfpathlineto{\pgfqpoint{3.900557in}{3.499702in}}%
\pgfpathlineto{\pgfqpoint{3.900545in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{3.900537in}{3.492375in}}%
\pgfpathlineto{\pgfqpoint{3.900522in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{3.900490in}{3.485048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230992in}{2.688347in}}%
\pgfpathlineto{\pgfqpoint{4.230341in}{2.688347in}}%
\pgfpathlineto{\pgfqpoint{4.230418in}{2.698173in}}%
\pgfpathlineto{\pgfqpoint{4.230555in}{2.707999in}}%
\pgfpathlineto{\pgfqpoint{4.230638in}{2.717825in}}%
\pgfpathlineto{\pgfqpoint{4.230662in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{4.230666in}{2.737477in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.757129in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.766955in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.776780in}}%
\pgfpathlineto{\pgfqpoint{4.230666in}{2.786606in}}%
\pgfpathlineto{\pgfqpoint{4.230658in}{2.796432in}}%
\pgfpathlineto{\pgfqpoint{4.230619in}{2.806258in}}%
\pgfpathlineto{\pgfqpoint{4.230513in}{2.816084in}}%
\pgfpathlineto{\pgfqpoint{4.230378in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{4.230350in}{2.835736in}}%
\pgfpathlineto{\pgfqpoint{4.230464in}{2.845562in}}%
\pgfpathlineto{\pgfqpoint{4.230591in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{4.230650in}{2.865214in}}%
\pgfpathlineto{\pgfqpoint{4.230665in}{2.875040in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.884865in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.904517in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.914343in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.924169in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.933995in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.943821in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.953647in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.973299in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.983124in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.992950in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.002776in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.012602in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.022428in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.032254in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.042080in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.051906in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.061732in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.071558in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.091209in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.101035in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.110861in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.120687in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.130513in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.140339in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.150165in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.159991in}}%
\pgfpathlineto{\pgfqpoint{4.230665in}{3.169817in}}%
\pgfpathlineto{\pgfqpoint{4.230651in}{3.179643in}}%
\pgfpathlineto{\pgfqpoint{4.230592in}{3.189469in}}%
\pgfpathlineto{\pgfqpoint{4.230444in}{3.199294in}}%
\pgfpathlineto{\pgfqpoint{4.230224in}{3.209120in}}%
\pgfpathlineto{\pgfqpoint{4.229985in}{3.218946in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{3.228772in}}%
\pgfpathlineto{\pgfqpoint{4.229418in}{3.238598in}}%
\pgfpathlineto{\pgfqpoint{4.229086in}{3.248424in}}%
\pgfpathlineto{\pgfqpoint{4.228986in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{4.229313in}{3.268076in}}%
\pgfpathlineto{\pgfqpoint{4.229712in}{3.277902in}}%
\pgfpathlineto{\pgfqpoint{4.229805in}{3.287728in}}%
\pgfpathlineto{\pgfqpoint{4.229691in}{3.297554in}}%
\pgfpathlineto{\pgfqpoint{4.229476in}{3.307379in}}%
\pgfpathlineto{\pgfqpoint{4.229078in}{3.317205in}}%
\pgfpathlineto{\pgfqpoint{4.228468in}{3.327031in}}%
\pgfpathlineto{\pgfqpoint{4.227798in}{3.336857in}}%
\pgfpathlineto{\pgfqpoint{4.227381in}{3.346683in}}%
\pgfpathlineto{\pgfqpoint{4.227156in}{3.356509in}}%
\pgfpathlineto{\pgfqpoint{4.226508in}{3.366335in}}%
\pgfpathlineto{\pgfqpoint{4.225207in}{3.376161in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{3.385987in}}%
\pgfpathlineto{\pgfqpoint{4.223390in}{3.395813in}}%
\pgfpathlineto{\pgfqpoint{4.222414in}{3.405638in}}%
\pgfpathlineto{\pgfqpoint{4.219602in}{3.415464in}}%
\pgfpathlineto{\pgfqpoint{4.214704in}{3.425290in}}%
\pgfpathlineto{\pgfqpoint{4.208383in}{3.435116in}}%
\pgfpathlineto{\pgfqpoint{4.201026in}{3.444942in}}%
\pgfpathlineto{\pgfqpoint{4.192796in}{3.454768in}}%
\pgfpathlineto{\pgfqpoint{4.183416in}{3.464594in}}%
\pgfpathlineto{\pgfqpoint{4.171461in}{3.474420in}}%
\pgfpathlineto{\pgfqpoint{4.155210in}{3.484246in}}%
\pgfpathlineto{\pgfqpoint{4.134585in}{3.494072in}}%
\pgfpathlineto{\pgfqpoint{4.111854in}{3.503898in}}%
\pgfpathlineto{\pgfqpoint{4.090976in}{3.513723in}}%
\pgfpathlineto{\pgfqpoint{4.075731in}{3.523549in}}%
\pgfpathlineto{\pgfqpoint{4.068478in}{3.533375in}}%
\pgfpathlineto{\pgfqpoint{4.070231in}{3.543201in}}%
\pgfpathlineto{\pgfqpoint{4.080270in}{3.553027in}}%
\pgfpathlineto{\pgfqpoint{4.096745in}{3.562853in}}%
\pgfpathlineto{\pgfqpoint{4.118546in}{3.572679in}}%
\pgfpathlineto{\pgfqpoint{4.144370in}{3.582505in}}%
\pgfpathlineto{\pgfqpoint{4.170722in}{3.592331in}}%
\pgfpathlineto{\pgfqpoint{4.192573in}{3.602157in}}%
\pgfpathlineto{\pgfqpoint{4.207082in}{3.611983in}}%
\pgfpathlineto{\pgfqpoint{4.215804in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{4.221610in}{3.631634in}}%
\pgfpathlineto{\pgfqpoint{4.225731in}{3.641460in}}%
\pgfpathlineto{\pgfqpoint{4.228304in}{3.651286in}}%
\pgfpathlineto{\pgfqpoint{4.229634in}{3.661112in}}%
\pgfpathlineto{\pgfqpoint{4.231699in}{3.661112in}}%
\pgfpathlineto{\pgfqpoint{4.231699in}{3.661112in}}%
\pgfpathlineto{\pgfqpoint{4.233029in}{3.651286in}}%
\pgfpathlineto{\pgfqpoint{4.235603in}{3.641460in}}%
\pgfpathlineto{\pgfqpoint{4.239723in}{3.631634in}}%
\pgfpathlineto{\pgfqpoint{4.245529in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{4.254252in}{3.611983in}}%
\pgfpathlineto{\pgfqpoint{4.268761in}{3.602157in}}%
\pgfpathlineto{\pgfqpoint{4.290611in}{3.592331in}}%
\pgfpathlineto{\pgfqpoint{4.316964in}{3.582505in}}%
\pgfpathlineto{\pgfqpoint{4.342787in}{3.572679in}}%
\pgfpathlineto{\pgfqpoint{4.364588in}{3.562853in}}%
\pgfpathlineto{\pgfqpoint{4.381063in}{3.553027in}}%
\pgfpathlineto{\pgfqpoint{4.391102in}{3.543201in}}%
\pgfpathlineto{\pgfqpoint{4.392855in}{3.533375in}}%
\pgfpathlineto{\pgfqpoint{4.385603in}{3.523549in}}%
\pgfpathlineto{\pgfqpoint{4.370358in}{3.513723in}}%
\pgfpathlineto{\pgfqpoint{4.349479in}{3.503898in}}%
\pgfpathlineto{\pgfqpoint{4.326748in}{3.494072in}}%
\pgfpathlineto{\pgfqpoint{4.306123in}{3.484246in}}%
\pgfpathlineto{\pgfqpoint{4.289872in}{3.474420in}}%
\pgfpathlineto{\pgfqpoint{4.277917in}{3.464594in}}%
\pgfpathlineto{\pgfqpoint{4.268537in}{3.454768in}}%
\pgfpathlineto{\pgfqpoint{4.260307in}{3.444942in}}%
\pgfpathlineto{\pgfqpoint{4.252950in}{3.435116in}}%
\pgfpathlineto{\pgfqpoint{4.246629in}{3.425290in}}%
\pgfpathlineto{\pgfqpoint{4.241732in}{3.415464in}}%
\pgfpathlineto{\pgfqpoint{4.238919in}{3.405638in}}%
\pgfpathlineto{\pgfqpoint{4.237944in}{3.395813in}}%
\pgfpathlineto{\pgfqpoint{4.237339in}{3.385987in}}%
\pgfpathlineto{\pgfqpoint{4.236127in}{3.376161in}}%
\pgfpathlineto{\pgfqpoint{4.234825in}{3.366335in}}%
\pgfpathlineto{\pgfqpoint{4.234178in}{3.356509in}}%
\pgfpathlineto{\pgfqpoint{4.233952in}{3.346683in}}%
\pgfpathlineto{\pgfqpoint{4.233536in}{3.336857in}}%
\pgfpathlineto{\pgfqpoint{4.232865in}{3.327031in}}%
\pgfpathlineto{\pgfqpoint{4.232256in}{3.317205in}}%
\pgfpathlineto{\pgfqpoint{4.231858in}{3.307379in}}%
\pgfpathlineto{\pgfqpoint{4.231643in}{3.297554in}}%
\pgfpathlineto{\pgfqpoint{4.231529in}{3.287728in}}%
\pgfpathlineto{\pgfqpoint{4.231621in}{3.277902in}}%
\pgfpathlineto{\pgfqpoint{4.232020in}{3.268076in}}%
\pgfpathlineto{\pgfqpoint{4.232347in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{4.232247in}{3.248424in}}%
\pgfpathlineto{\pgfqpoint{4.231916in}{3.238598in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{3.228772in}}%
\pgfpathlineto{\pgfqpoint{4.231348in}{3.218946in}}%
\pgfpathlineto{\pgfqpoint{4.231109in}{3.209120in}}%
\pgfpathlineto{\pgfqpoint{4.230889in}{3.199294in}}%
\pgfpathlineto{\pgfqpoint{4.230742in}{3.189469in}}%
\pgfpathlineto{\pgfqpoint{4.230682in}{3.179643in}}%
\pgfpathlineto{\pgfqpoint{4.230669in}{3.169817in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.159991in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.150165in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.140339in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.130513in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.120687in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.110861in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.101035in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.091209in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.071558in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.061732in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.051906in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.042080in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.032254in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.022428in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.012602in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.002776in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.992950in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.983124in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.973299in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.953647in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.943821in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.933995in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.924169in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.914343in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.904517in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.884865in}}%
\pgfpathlineto{\pgfqpoint{4.230669in}{2.875040in}}%
\pgfpathlineto{\pgfqpoint{4.230683in}{2.865214in}}%
\pgfpathlineto{\pgfqpoint{4.230743in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{4.230870in}{2.845562in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{2.835736in}}%
\pgfpathlineto{\pgfqpoint{4.230955in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{4.230820in}{2.816084in}}%
\pgfpathlineto{\pgfqpoint{4.230714in}{2.806258in}}%
\pgfpathlineto{\pgfqpoint{4.230675in}{2.796432in}}%
\pgfpathlineto{\pgfqpoint{4.230668in}{2.786606in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.776780in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.766955in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.757129in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{2.737477in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{4.230696in}{2.717825in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{2.707999in}}%
\pgfpathlineto{\pgfqpoint{4.230916in}{2.698173in}}%
\pgfpathlineto{\pgfqpoint{4.230992in}{2.688347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810122in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{4.808545in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{4.808330in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{4.808090in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{4.807832in}{1.205634in}}%
\pgfpathlineto{\pgfqpoint{4.807571in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{4.807322in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.807103in}{1.273915in}}%
\pgfpathlineto{\pgfqpoint{4.806929in}{1.296676in}}%
\pgfpathlineto{\pgfqpoint{4.806814in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{4.806762in}{1.342197in}}%
\pgfpathlineto{\pgfqpoint{4.806769in}{1.364958in}}%
\pgfpathlineto{\pgfqpoint{4.806824in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{4.806904in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{4.806984in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{4.807034in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{4.807027in}{1.478761in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{1.501521in}}%
\pgfpathlineto{\pgfqpoint{4.806763in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{4.806492in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{4.806139in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{4.805727in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{4.805289in}{1.615324in}}%
\pgfpathlineto{\pgfqpoint{4.804863in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{4.804488in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{4.804196in}{1.683606in}}%
\pgfpathlineto{\pgfqpoint{4.804010in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{4.803935in}{1.729127in}}%
\pgfpathlineto{\pgfqpoint{4.803961in}{1.751887in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{4.804194in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{4.804317in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{4.804387in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{4.804374in}{1.865690in}}%
\pgfpathlineto{\pgfqpoint{4.804265in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{4.804067in}{1.911211in}}%
\pgfpathlineto{\pgfqpoint{4.803809in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{4.803528in}{1.956733in}}%
\pgfpathlineto{\pgfqpoint{4.803269in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{4.803069in}{2.002254in}}%
\pgfpathlineto{\pgfqpoint{4.802951in}{2.025014in}}%
\pgfpathlineto{\pgfqpoint{4.802916in}{2.047775in}}%
\pgfpathlineto{\pgfqpoint{4.802943in}{2.070535in}}%
\pgfpathlineto{\pgfqpoint{4.802993in}{2.093296in}}%
\pgfpathlineto{\pgfqpoint{4.803016in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{4.802960in}{2.138817in}}%
\pgfpathlineto{\pgfqpoint{4.802781in}{2.161578in}}%
\pgfpathlineto{\pgfqpoint{4.802452in}{2.184338in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{2.207099in}}%
\pgfpathlineto{\pgfqpoint{4.801308in}{2.229859in}}%
\pgfpathlineto{\pgfqpoint{4.800513in}{2.252620in}}%
\pgfpathlineto{\pgfqpoint{4.799599in}{2.275380in}}%
\pgfpathlineto{\pgfqpoint{4.798593in}{2.298141in}}%
\pgfpathlineto{\pgfqpoint{4.797527in}{2.320902in}}%
\pgfpathlineto{\pgfqpoint{4.796435in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{4.795358in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{4.794343in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{4.793442in}{2.411944in}}%
\pgfpathlineto{\pgfqpoint{4.792705in}{2.434704in}}%
\pgfpathlineto{\pgfqpoint{4.792173in}{2.457465in}}%
\pgfpathlineto{\pgfqpoint{4.791869in}{2.480226in}}%
\pgfpathlineto{\pgfqpoint{4.791794in}{2.502986in}}%
\pgfpathlineto{\pgfqpoint{4.791924in}{2.525747in}}%
\pgfpathlineto{\pgfqpoint{4.792215in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{4.792610in}{2.571268in}}%
\pgfpathlineto{\pgfqpoint{4.793050in}{2.594028in}}%
\pgfpathlineto{\pgfqpoint{4.793489in}{2.616789in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.639550in}}%
\pgfpathlineto{\pgfqpoint{4.794271in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{4.794625in}{2.685071in}}%
\pgfpathlineto{\pgfqpoint{4.794992in}{2.707831in}}%
\pgfpathlineto{\pgfqpoint{4.795412in}{2.730592in}}%
\pgfpathlineto{\pgfqpoint{4.795919in}{2.753352in}}%
\pgfpathlineto{\pgfqpoint{4.796530in}{2.776113in}}%
\pgfpathlineto{\pgfqpoint{4.797243in}{2.798874in}}%
\pgfpathlineto{\pgfqpoint{4.798031in}{2.821634in}}%
\pgfpathlineto{\pgfqpoint{4.798846in}{2.844395in}}%
\pgfpathlineto{\pgfqpoint{4.799621in}{2.867155in}}%
\pgfpathlineto{\pgfqpoint{4.800283in}{2.889916in}}%
\pgfpathlineto{\pgfqpoint{4.800751in}{2.912676in}}%
\pgfpathlineto{\pgfqpoint{4.800945in}{2.935437in}}%
\pgfpathlineto{\pgfqpoint{4.800772in}{2.958197in}}%
\pgfpathlineto{\pgfqpoint{4.800128in}{2.980958in}}%
\pgfpathlineto{\pgfqpoint{4.798880in}{3.003719in}}%
\pgfpathlineto{\pgfqpoint{4.796871in}{3.026479in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{3.049240in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{4.784467in}{3.094761in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{4.769712in}{3.140282in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{3.163043in}}%
\pgfpathlineto{\pgfqpoint{4.750872in}{3.185803in}}%
\pgfpathlineto{\pgfqpoint{4.741112in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{4.732091in}{3.231324in}}%
\pgfpathlineto{\pgfqpoint{4.724615in}{3.254085in}}%
\pgfpathlineto{\pgfqpoint{4.719426in}{3.276845in}}%
\pgfpathlineto{\pgfqpoint{4.717084in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{4.717873in}{3.322367in}}%
\pgfpathlineto{\pgfqpoint{4.721751in}{3.345127in}}%
\pgfpathlineto{\pgfqpoint{4.728354in}{3.367888in}}%
\pgfpathlineto{\pgfqpoint{4.737056in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{4.881610in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{4.881610in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{4.890313in}{3.367888in}}%
\pgfpathlineto{\pgfqpoint{4.896916in}{3.345127in}}%
\pgfpathlineto{\pgfqpoint{4.900794in}{3.322367in}}%
\pgfpathlineto{\pgfqpoint{4.901583in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{4.899241in}{3.276845in}}%
\pgfpathlineto{\pgfqpoint{4.894052in}{3.254085in}}%
\pgfpathlineto{\pgfqpoint{4.886576in}{3.231324in}}%
\pgfpathlineto{\pgfqpoint{4.877554in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{4.867795in}{3.185803in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.163043in}}%
\pgfpathlineto{\pgfqpoint{4.848954in}{3.140282in}}%
\pgfpathlineto{\pgfqpoint{4.840925in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{4.834199in}{3.094761in}}%
\pgfpathlineto{\pgfqpoint{4.828832in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{4.824749in}{3.049240in}}%
\pgfpathlineto{\pgfqpoint{4.821796in}{3.026479in}}%
\pgfpathlineto{\pgfqpoint{4.819787in}{3.003719in}}%
\pgfpathlineto{\pgfqpoint{4.818539in}{2.980958in}}%
\pgfpathlineto{\pgfqpoint{4.817894in}{2.958197in}}%
\pgfpathlineto{\pgfqpoint{4.817722in}{2.935437in}}%
\pgfpathlineto{\pgfqpoint{4.817915in}{2.912676in}}%
\pgfpathlineto{\pgfqpoint{4.818384in}{2.889916in}}%
\pgfpathlineto{\pgfqpoint{4.819046in}{2.867155in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{2.844395in}}%
\pgfpathlineto{\pgfqpoint{4.820636in}{2.821634in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{2.798874in}}%
\pgfpathlineto{\pgfqpoint{4.822137in}{2.776113in}}%
\pgfpathlineto{\pgfqpoint{4.822748in}{2.753352in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{2.730592in}}%
\pgfpathlineto{\pgfqpoint{4.823674in}{2.707831in}}%
\pgfpathlineto{\pgfqpoint{4.824042in}{2.685071in}}%
\pgfpathlineto{\pgfqpoint{4.824396in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{4.824769in}{2.639550in}}%
\pgfpathlineto{\pgfqpoint{4.825178in}{2.616789in}}%
\pgfpathlineto{\pgfqpoint{4.825617in}{2.594028in}}%
\pgfpathlineto{\pgfqpoint{4.826057in}{2.571268in}}%
\pgfpathlineto{\pgfqpoint{4.826452in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{4.826742in}{2.525747in}}%
\pgfpathlineto{\pgfqpoint{4.826873in}{2.502986in}}%
\pgfpathlineto{\pgfqpoint{4.826798in}{2.480226in}}%
\pgfpathlineto{\pgfqpoint{4.826494in}{2.457465in}}%
\pgfpathlineto{\pgfqpoint{4.825961in}{2.434704in}}%
\pgfpathlineto{\pgfqpoint{4.825224in}{2.411944in}}%
\pgfpathlineto{\pgfqpoint{4.824323in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{4.823309in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{4.822232in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{4.821140in}{2.320902in}}%
\pgfpathlineto{\pgfqpoint{4.820073in}{2.298141in}}%
\pgfpathlineto{\pgfqpoint{4.819068in}{2.275380in}}%
\pgfpathlineto{\pgfqpoint{4.818154in}{2.252620in}}%
\pgfpathlineto{\pgfqpoint{4.817359in}{2.229859in}}%
\pgfpathlineto{\pgfqpoint{4.816707in}{2.207099in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{2.184338in}}%
\pgfpathlineto{\pgfqpoint{4.815885in}{2.161578in}}%
\pgfpathlineto{\pgfqpoint{4.815707in}{2.138817in}}%
\pgfpathlineto{\pgfqpoint{4.815651in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{4.815673in}{2.093296in}}%
\pgfpathlineto{\pgfqpoint{4.815724in}{2.070535in}}%
\pgfpathlineto{\pgfqpoint{4.815751in}{2.047775in}}%
\pgfpathlineto{\pgfqpoint{4.815716in}{2.025014in}}%
\pgfpathlineto{\pgfqpoint{4.815598in}{2.002254in}}%
\pgfpathlineto{\pgfqpoint{4.815398in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{4.815139in}{1.956733in}}%
\pgfpathlineto{\pgfqpoint{4.814858in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{4.814599in}{1.911211in}}%
\pgfpathlineto{\pgfqpoint{4.814402in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{4.814293in}{1.865690in}}%
\pgfpathlineto{\pgfqpoint{4.814280in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{4.814350in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{4.814472in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{4.814606in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{4.814705in}{1.751887in}}%
\pgfpathlineto{\pgfqpoint{4.814732in}{1.729127in}}%
\pgfpathlineto{\pgfqpoint{4.814657in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{1.683606in}}%
\pgfpathlineto{\pgfqpoint{4.814179in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{4.813803in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{4.813378in}{1.615324in}}%
\pgfpathlineto{\pgfqpoint{4.812940in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{4.812175in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{4.811904in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{4.811726in}{1.501521in}}%
\pgfpathlineto{\pgfqpoint{4.811640in}{1.478761in}}%
\pgfpathlineto{\pgfqpoint{4.811633in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{4.811763in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{4.811843in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{4.811897in}{1.364958in}}%
\pgfpathlineto{\pgfqpoint{4.811905in}{1.342197in}}%
\pgfpathlineto{\pgfqpoint{4.811853in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{4.811737in}{1.296676in}}%
\pgfpathlineto{\pgfqpoint{4.811564in}{1.273915in}}%
\pgfpathlineto{\pgfqpoint{4.811345in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.811096in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{4.810834in}{1.205634in}}%
\pgfpathlineto{\pgfqpoint{4.810577in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{4.810337in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{4.810122in}{1.137352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140218in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{5.139782in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{5.139821in}{1.084915in}}%
\pgfpathlineto{\pgfqpoint{5.139899in}{1.115233in}}%
\pgfpathlineto{\pgfqpoint{5.139962in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{5.139990in}{1.175867in}}%
\pgfpathlineto{\pgfqpoint{5.139998in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.357770in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.388087in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.418404in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.448722in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.539673in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.569990in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.660942in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.691259in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.721576in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.782211in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.842845in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.933797in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.964114in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.994431in}}%
\pgfpathlineto{\pgfqpoint{5.139999in}{2.024748in}}%
\pgfpathlineto{\pgfqpoint{5.139995in}{2.055065in}}%
\pgfpathlineto{\pgfqpoint{5.139979in}{2.085383in}}%
\pgfpathlineto{\pgfqpoint{5.139934in}{2.115700in}}%
\pgfpathlineto{\pgfqpoint{5.139858in}{2.146017in}}%
\pgfpathlineto{\pgfqpoint{5.139792in}{2.176334in}}%
\pgfpathlineto{\pgfqpoint{5.139793in}{2.206651in}}%
\pgfpathlineto{\pgfqpoint{5.139856in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{5.139917in}{2.267286in}}%
\pgfpathlineto{\pgfqpoint{5.139919in}{2.297603in}}%
\pgfpathlineto{\pgfqpoint{5.139861in}{2.327920in}}%
\pgfpathlineto{\pgfqpoint{5.139795in}{2.358237in}}%
\pgfpathlineto{\pgfqpoint{5.139790in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{5.139853in}{2.418872in}}%
\pgfpathlineto{\pgfqpoint{5.139929in}{2.449189in}}%
\pgfpathlineto{\pgfqpoint{5.139971in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{5.139965in}{2.509823in}}%
\pgfpathlineto{\pgfqpoint{5.139897in}{2.540140in}}%
\pgfpathlineto{\pgfqpoint{5.139759in}{2.570458in}}%
\pgfpathlineto{\pgfqpoint{5.139601in}{2.600775in}}%
\pgfpathlineto{\pgfqpoint{5.139517in}{2.631092in}}%
\pgfpathlineto{\pgfqpoint{5.139525in}{2.661409in}}%
\pgfpathlineto{\pgfqpoint{5.139553in}{2.691726in}}%
\pgfpathlineto{\pgfqpoint{5.139568in}{2.722044in}}%
\pgfpathlineto{\pgfqpoint{5.139614in}{2.752361in}}%
\pgfpathlineto{\pgfqpoint{5.139716in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{5.139816in}{2.812995in}}%
\pgfpathlineto{\pgfqpoint{5.139805in}{2.843312in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{2.873630in}}%
\pgfpathlineto{\pgfqpoint{5.139130in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{5.138612in}{2.934264in}}%
\pgfpathlineto{\pgfqpoint{5.138240in}{2.964581in}}%
\pgfpathlineto{\pgfqpoint{5.138067in}{2.994898in}}%
\pgfpathlineto{\pgfqpoint{5.137984in}{3.025216in}}%
\pgfpathlineto{\pgfqpoint{5.137917in}{3.055533in}}%
\pgfpathlineto{\pgfqpoint{5.137926in}{3.085850in}}%
\pgfpathlineto{\pgfqpoint{5.138079in}{3.116167in}}%
\pgfpathlineto{\pgfqpoint{5.138285in}{3.146484in}}%
\pgfpathlineto{\pgfqpoint{5.138301in}{3.176801in}}%
\pgfpathlineto{\pgfqpoint{5.137938in}{3.207119in}}%
\pgfpathlineto{\pgfqpoint{5.137193in}{3.237436in}}%
\pgfpathlineto{\pgfqpoint{5.136093in}{3.267753in}}%
\pgfpathlineto{\pgfqpoint{5.134425in}{3.298070in}}%
\pgfpathlineto{\pgfqpoint{5.131847in}{3.328387in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{3.358705in}}%
\pgfpathlineto{\pgfqpoint{5.123711in}{3.389022in}}%
\pgfpathlineto{\pgfqpoint{5.118354in}{3.419339in}}%
\pgfpathlineto{\pgfqpoint{5.112538in}{3.449656in}}%
\pgfpathlineto{\pgfqpoint{5.107041in}{3.479973in}}%
\pgfpathlineto{\pgfqpoint{5.102991in}{3.510291in}}%
\pgfpathlineto{\pgfqpoint{5.101282in}{3.540608in}}%
\pgfpathlineto{\pgfqpoint{5.101571in}{3.570925in}}%
\pgfpathlineto{\pgfqpoint{5.102464in}{3.601242in}}%
\pgfpathlineto{\pgfqpoint{5.103075in}{3.631559in}}%
\pgfpathlineto{\pgfqpoint{5.103804in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{5.104991in}{3.692194in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{3.722511in}}%
\pgfpathlineto{\pgfqpoint{5.097859in}{3.752828in}}%
\pgfpathlineto{\pgfqpoint{5.079391in}{3.783145in}}%
\pgfpathlineto{\pgfqpoint{5.047620in}{3.813462in}}%
\pgfpathlineto{\pgfqpoint{5.009148in}{3.843780in}}%
\pgfpathlineto{\pgfqpoint{4.979400in}{3.874097in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{4.999491in}{3.934731in}}%
\pgfpathlineto{\pgfqpoint{5.042132in}{3.965048in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{3.995366in}}%
\pgfpathlineto{\pgfqpoint{5.113986in}{4.025683in}}%
\pgfpathlineto{\pgfqpoint{5.130069in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.149931in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.149931in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.166014in}{4.025683in}}%
\pgfpathlineto{\pgfqpoint{5.195773in}{3.995366in}}%
\pgfpathlineto{\pgfqpoint{5.237868in}{3.965048in}}%
\pgfpathlineto{\pgfqpoint{5.280509in}{3.934731in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{5.300600in}{3.874097in}}%
\pgfpathlineto{\pgfqpoint{5.270852in}{3.843780in}}%
\pgfpathlineto{\pgfqpoint{5.232380in}{3.813462in}}%
\pgfpathlineto{\pgfqpoint{5.200609in}{3.783145in}}%
\pgfpathlineto{\pgfqpoint{5.182141in}{3.752828in}}%
\pgfpathlineto{\pgfqpoint{5.175376in}{3.722511in}}%
\pgfpathlineto{\pgfqpoint{5.175009in}{3.692194in}}%
\pgfpathlineto{\pgfqpoint{5.176196in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{5.176925in}{3.631559in}}%
\pgfpathlineto{\pgfqpoint{5.177536in}{3.601242in}}%
\pgfpathlineto{\pgfqpoint{5.178429in}{3.570925in}}%
\pgfpathlineto{\pgfqpoint{5.178718in}{3.540608in}}%
\pgfpathlineto{\pgfqpoint{5.177009in}{3.510291in}}%
\pgfpathlineto{\pgfqpoint{5.172959in}{3.479973in}}%
\pgfpathlineto{\pgfqpoint{5.167462in}{3.449656in}}%
\pgfpathlineto{\pgfqpoint{5.161646in}{3.419339in}}%
\pgfpathlineto{\pgfqpoint{5.156289in}{3.389022in}}%
\pgfpathlineto{\pgfqpoint{5.151752in}{3.358705in}}%
\pgfpathlineto{\pgfqpoint{5.148153in}{3.328387in}}%
\pgfpathlineto{\pgfqpoint{5.145575in}{3.298070in}}%
\pgfpathlineto{\pgfqpoint{5.143907in}{3.267753in}}%
\pgfpathlineto{\pgfqpoint{5.142807in}{3.237436in}}%
\pgfpathlineto{\pgfqpoint{5.142062in}{3.207119in}}%
\pgfpathlineto{\pgfqpoint{5.141699in}{3.176801in}}%
\pgfpathlineto{\pgfqpoint{5.141715in}{3.146484in}}%
\pgfpathlineto{\pgfqpoint{5.141921in}{3.116167in}}%
\pgfpathlineto{\pgfqpoint{5.142074in}{3.085850in}}%
\pgfpathlineto{\pgfqpoint{5.142083in}{3.055533in}}%
\pgfpathlineto{\pgfqpoint{5.142016in}{3.025216in}}%
\pgfpathlineto{\pgfqpoint{5.141933in}{2.994898in}}%
\pgfpathlineto{\pgfqpoint{5.141760in}{2.964581in}}%
\pgfpathlineto{\pgfqpoint{5.141388in}{2.934264in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{5.140421in}{2.873630in}}%
\pgfpathlineto{\pgfqpoint{5.140195in}{2.843312in}}%
\pgfpathlineto{\pgfqpoint{5.140184in}{2.812995in}}%
\pgfpathlineto{\pgfqpoint{5.140284in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{2.752361in}}%
\pgfpathlineto{\pgfqpoint{5.140432in}{2.722044in}}%
\pgfpathlineto{\pgfqpoint{5.140447in}{2.691726in}}%
\pgfpathlineto{\pgfqpoint{5.140475in}{2.661409in}}%
\pgfpathlineto{\pgfqpoint{5.140483in}{2.631092in}}%
\pgfpathlineto{\pgfqpoint{5.140399in}{2.600775in}}%
\pgfpathlineto{\pgfqpoint{5.140241in}{2.570458in}}%
\pgfpathlineto{\pgfqpoint{5.140103in}{2.540140in}}%
\pgfpathlineto{\pgfqpoint{5.140035in}{2.509823in}}%
\pgfpathlineto{\pgfqpoint{5.140029in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{5.140071in}{2.449189in}}%
\pgfpathlineto{\pgfqpoint{5.140147in}{2.418872in}}%
\pgfpathlineto{\pgfqpoint{5.140210in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{5.140205in}{2.358237in}}%
\pgfpathlineto{\pgfqpoint{5.140139in}{2.327920in}}%
\pgfpathlineto{\pgfqpoint{5.140081in}{2.297603in}}%
\pgfpathlineto{\pgfqpoint{5.140083in}{2.267286in}}%
\pgfpathlineto{\pgfqpoint{5.140144in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{5.140207in}{2.206651in}}%
\pgfpathlineto{\pgfqpoint{5.140208in}{2.176334in}}%
\pgfpathlineto{\pgfqpoint{5.140142in}{2.146017in}}%
\pgfpathlineto{\pgfqpoint{5.140066in}{2.115700in}}%
\pgfpathlineto{\pgfqpoint{5.140021in}{2.085383in}}%
\pgfpathlineto{\pgfqpoint{5.140005in}{2.055065in}}%
\pgfpathlineto{\pgfqpoint{5.140001in}{2.024748in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.994431in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.964114in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.933797in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.842845in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.782211in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.721576in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.691259in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.660942in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.569990in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.539673in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.448722in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.418404in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.388087in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.357770in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{5.140002in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{5.140010in}{1.175867in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{5.140101in}{1.115233in}}%
\pgfpathlineto{\pgfqpoint{5.140179in}{1.084915in}}%
\pgfpathlineto{\pgfqpoint{5.140218in}{1.054598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471410in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{5.469923in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{5.469875in}{2.752796in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{2.763482in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{2.774167in}}%
\pgfpathlineto{\pgfqpoint{5.469853in}{2.784852in}}%
\pgfpathlineto{\pgfqpoint{5.469868in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{5.469878in}{2.806223in}}%
\pgfpathlineto{\pgfqpoint{5.469874in}{2.816908in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{2.827594in}}%
\pgfpathlineto{\pgfqpoint{5.469778in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{5.469668in}{2.848964in}}%
\pgfpathlineto{\pgfqpoint{5.469506in}{2.859650in}}%
\pgfpathlineto{\pgfqpoint{5.469291in}{2.870335in}}%
\pgfpathlineto{\pgfqpoint{5.469025in}{2.881020in}}%
\pgfpathlineto{\pgfqpoint{5.468714in}{2.891705in}}%
\pgfpathlineto{\pgfqpoint{5.468372in}{2.902391in}}%
\pgfpathlineto{\pgfqpoint{5.468011in}{2.913076in}}%
\pgfpathlineto{\pgfqpoint{5.467640in}{2.923761in}}%
\pgfpathlineto{\pgfqpoint{5.467268in}{2.934447in}}%
\pgfpathlineto{\pgfqpoint{5.466892in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{5.466510in}{2.955817in}}%
\pgfpathlineto{\pgfqpoint{5.466116in}{2.966503in}}%
\pgfpathlineto{\pgfqpoint{5.465710in}{2.977188in}}%
\pgfpathlineto{\pgfqpoint{5.465296in}{2.987873in}}%
\pgfpathlineto{\pgfqpoint{5.464890in}{2.998559in}}%
\pgfpathlineto{\pgfqpoint{5.464511in}{3.009244in}}%
\pgfpathlineto{\pgfqpoint{5.464180in}{3.019929in}}%
\pgfpathlineto{\pgfqpoint{5.463912in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{5.463713in}{3.041300in}}%
\pgfpathlineto{\pgfqpoint{5.463571in}{3.051985in}}%
\pgfpathlineto{\pgfqpoint{5.463460in}{3.062670in}}%
\pgfpathlineto{\pgfqpoint{5.463343in}{3.073356in}}%
\pgfpathlineto{\pgfqpoint{5.463174in}{3.084041in}}%
\pgfpathlineto{\pgfqpoint{5.462905in}{3.094726in}}%
\pgfpathlineto{\pgfqpoint{5.462496in}{3.105412in}}%
\pgfpathlineto{\pgfqpoint{5.461917in}{3.116097in}}%
\pgfpathlineto{\pgfqpoint{5.461148in}{3.126782in}}%
\pgfpathlineto{\pgfqpoint{5.460180in}{3.137468in}}%
\pgfpathlineto{\pgfqpoint{5.459012in}{3.148153in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{5.456079in}{3.169524in}}%
\pgfpathlineto{\pgfqpoint{5.454321in}{3.180209in}}%
\pgfpathlineto{\pgfqpoint{5.452381in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{5.450275in}{3.201580in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{3.212265in}}%
\pgfpathlineto{\pgfqpoint{5.445701in}{3.222950in}}%
\pgfpathlineto{\pgfqpoint{5.443330in}{3.233635in}}%
\pgfpathlineto{\pgfqpoint{5.440983in}{3.244321in}}%
\pgfpathlineto{\pgfqpoint{5.438727in}{3.255006in}}%
\pgfpathlineto{\pgfqpoint{5.436626in}{3.265691in}}%
\pgfpathlineto{\pgfqpoint{5.434741in}{3.276377in}}%
\pgfpathlineto{\pgfqpoint{5.433120in}{3.287062in}}%
\pgfpathlineto{\pgfqpoint{5.431801in}{3.297747in}}%
\pgfpathlineto{\pgfqpoint{5.430807in}{3.308433in}}%
\pgfpathlineto{\pgfqpoint{5.430145in}{3.319118in}}%
\pgfpathlineto{\pgfqpoint{5.429804in}{3.329803in}}%
\pgfpathlineto{\pgfqpoint{5.429752in}{3.340489in}}%
\pgfpathlineto{\pgfqpoint{5.429938in}{3.351174in}}%
\pgfpathlineto{\pgfqpoint{5.430284in}{3.361859in}}%
\pgfpathlineto{\pgfqpoint{5.430694in}{3.372545in}}%
\pgfpathlineto{\pgfqpoint{5.431052in}{3.383230in}}%
\pgfpathlineto{\pgfqpoint{5.431243in}{3.393915in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{3.404600in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{5.430071in}{3.425971in}}%
\pgfpathlineto{\pgfqpoint{5.429121in}{3.436656in}}%
\pgfpathlineto{\pgfqpoint{5.428053in}{3.447342in}}%
\pgfpathlineto{\pgfqpoint{5.427023in}{3.458027in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{3.468712in}}%
\pgfpathlineto{\pgfqpoint{5.425584in}{3.479398in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{5.425008in}{3.500768in}}%
\pgfpathlineto{\pgfqpoint{5.424635in}{3.511454in}}%
\pgfpathlineto{\pgfqpoint{5.423788in}{3.522139in}}%
\pgfpathlineto{\pgfqpoint{5.422095in}{3.532824in}}%
\pgfpathlineto{\pgfqpoint{5.419209in}{3.543510in}}%
\pgfpathlineto{\pgfqpoint{5.414867in}{3.554195in}}%
\pgfpathlineto{\pgfqpoint{5.408933in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{5.401425in}{3.575565in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{3.586251in}}%
\pgfpathlineto{\pgfqpoint{5.382503in}{3.596936in}}%
\pgfpathlineto{\pgfqpoint{5.371804in}{3.607621in}}%
\pgfpathlineto{\pgfqpoint{5.360898in}{3.618307in}}%
\pgfpathlineto{\pgfqpoint{5.350307in}{3.628992in}}%
\pgfpathlineto{\pgfqpoint{5.340571in}{3.639677in}}%
\pgfpathlineto{\pgfqpoint{5.332227in}{3.650363in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{3.661048in}}%
\pgfpathlineto{\pgfqpoint{5.321699in}{3.671733in}}%
\pgfpathlineto{\pgfqpoint{5.320328in}{3.682419in}}%
\pgfpathlineto{\pgfqpoint{5.321896in}{3.693104in}}%
\pgfpathlineto{\pgfqpoint{5.326457in}{3.703789in}}%
\pgfpathlineto{\pgfqpoint{5.333866in}{3.714475in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{3.725160in}}%
\pgfpathlineto{\pgfqpoint{5.355724in}{3.735845in}}%
\pgfpathlineto{\pgfqpoint{5.369043in}{3.746530in}}%
\pgfpathlineto{\pgfqpoint{5.383062in}{3.757216in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{3.767901in}}%
\pgfpathlineto{\pgfqpoint{5.410548in}{3.778586in}}%
\pgfpathlineto{\pgfqpoint{5.422902in}{3.789272in}}%
\pgfpathlineto{\pgfqpoint{5.433810in}{3.799957in}}%
\pgfpathlineto{\pgfqpoint{5.507524in}{3.799957in}}%
\pgfpathlineto{\pgfqpoint{5.507524in}{3.799957in}}%
\pgfpathlineto{\pgfqpoint{5.518431in}{3.789272in}}%
\pgfpathlineto{\pgfqpoint{5.530785in}{3.778586in}}%
\pgfpathlineto{\pgfqpoint{5.544231in}{3.767901in}}%
\pgfpathlineto{\pgfqpoint{5.558271in}{3.757216in}}%
\pgfpathlineto{\pgfqpoint{5.572290in}{3.746530in}}%
\pgfpathlineto{\pgfqpoint{5.585610in}{3.735845in}}%
\pgfpathlineto{\pgfqpoint{5.597543in}{3.725160in}}%
\pgfpathlineto{\pgfqpoint{5.607467in}{3.714475in}}%
\pgfpathlineto{\pgfqpoint{5.614877in}{3.703789in}}%
\pgfpathlineto{\pgfqpoint{5.619437in}{3.693104in}}%
\pgfpathlineto{\pgfqpoint{5.621006in}{3.682419in}}%
\pgfpathlineto{\pgfqpoint{5.619635in}{3.671733in}}%
\pgfpathlineto{\pgfqpoint{5.615548in}{3.661048in}}%
\pgfpathlineto{\pgfqpoint{5.609106in}{3.650363in}}%
\pgfpathlineto{\pgfqpoint{5.600762in}{3.639677in}}%
\pgfpathlineto{\pgfqpoint{5.591026in}{3.628992in}}%
\pgfpathlineto{\pgfqpoint{5.580435in}{3.618307in}}%
\pgfpathlineto{\pgfqpoint{5.569529in}{3.607621in}}%
\pgfpathlineto{\pgfqpoint{5.558830in}{3.596936in}}%
\pgfpathlineto{\pgfqpoint{5.548820in}{3.586251in}}%
\pgfpathlineto{\pgfqpoint{5.539908in}{3.575565in}}%
\pgfpathlineto{\pgfqpoint{5.532400in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{5.526467in}{3.554195in}}%
\pgfpathlineto{\pgfqpoint{5.522125in}{3.543510in}}%
\pgfpathlineto{\pgfqpoint{5.519239in}{3.532824in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{3.522139in}}%
\pgfpathlineto{\pgfqpoint{5.516698in}{3.511454in}}%
\pgfpathlineto{\pgfqpoint{5.516326in}{3.500768in}}%
\pgfpathlineto{\pgfqpoint{5.516093in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{5.515749in}{3.479398in}}%
\pgfpathlineto{\pgfqpoint{5.515160in}{3.468712in}}%
\pgfpathlineto{\pgfqpoint{5.514310in}{3.458027in}}%
\pgfpathlineto{\pgfqpoint{5.513280in}{3.447342in}}%
\pgfpathlineto{\pgfqpoint{5.512212in}{3.436656in}}%
\pgfpathlineto{\pgfqpoint{5.511262in}{3.425971in}}%
\pgfpathlineto{\pgfqpoint{5.510555in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{5.510164in}{3.404600in}}%
\pgfpathlineto{\pgfqpoint{5.510091in}{3.393915in}}%
\pgfpathlineto{\pgfqpoint{5.510282in}{3.383230in}}%
\pgfpathlineto{\pgfqpoint{5.510640in}{3.372545in}}%
\pgfpathlineto{\pgfqpoint{5.511049in}{3.361859in}}%
\pgfpathlineto{\pgfqpoint{5.511396in}{3.351174in}}%
\pgfpathlineto{\pgfqpoint{5.511581in}{3.340489in}}%
\pgfpathlineto{\pgfqpoint{5.511529in}{3.329803in}}%
\pgfpathlineto{\pgfqpoint{5.511188in}{3.319118in}}%
\pgfpathlineto{\pgfqpoint{5.510526in}{3.308433in}}%
\pgfpathlineto{\pgfqpoint{5.509532in}{3.297747in}}%
\pgfpathlineto{\pgfqpoint{5.508214in}{3.287062in}}%
\pgfpathlineto{\pgfqpoint{5.506593in}{3.276377in}}%
\pgfpathlineto{\pgfqpoint{5.504707in}{3.265691in}}%
\pgfpathlineto{\pgfqpoint{5.502607in}{3.255006in}}%
\pgfpathlineto{\pgfqpoint{5.500350in}{3.244321in}}%
\pgfpathlineto{\pgfqpoint{5.498004in}{3.233635in}}%
\pgfpathlineto{\pgfqpoint{5.495633in}{3.222950in}}%
\pgfpathlineto{\pgfqpoint{5.493300in}{3.212265in}}%
\pgfpathlineto{\pgfqpoint{5.491059in}{3.201580in}}%
\pgfpathlineto{\pgfqpoint{5.488953in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{5.487012in}{3.180209in}}%
\pgfpathlineto{\pgfqpoint{5.485254in}{3.169524in}}%
\pgfpathlineto{\pgfqpoint{5.483689in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{5.482321in}{3.148153in}}%
\pgfpathlineto{\pgfqpoint{5.481153in}{3.137468in}}%
\pgfpathlineto{\pgfqpoint{5.480186in}{3.126782in}}%
\pgfpathlineto{\pgfqpoint{5.479417in}{3.116097in}}%
\pgfpathlineto{\pgfqpoint{5.478837in}{3.105412in}}%
\pgfpathlineto{\pgfqpoint{5.478429in}{3.094726in}}%
\pgfpathlineto{\pgfqpoint{5.478160in}{3.084041in}}%
\pgfpathlineto{\pgfqpoint{5.477990in}{3.073356in}}%
\pgfpathlineto{\pgfqpoint{5.477873in}{3.062670in}}%
\pgfpathlineto{\pgfqpoint{5.477763in}{3.051985in}}%
\pgfpathlineto{\pgfqpoint{5.477621in}{3.041300in}}%
\pgfpathlineto{\pgfqpoint{5.477421in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{5.477153in}{3.019929in}}%
\pgfpathlineto{\pgfqpoint{5.476822in}{3.009244in}}%
\pgfpathlineto{\pgfqpoint{5.476443in}{2.998559in}}%
\pgfpathlineto{\pgfqpoint{5.476037in}{2.987873in}}%
\pgfpathlineto{\pgfqpoint{5.475624in}{2.977188in}}%
\pgfpathlineto{\pgfqpoint{5.475217in}{2.966503in}}%
\pgfpathlineto{\pgfqpoint{5.474823in}{2.955817in}}%
\pgfpathlineto{\pgfqpoint{5.474441in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{5.474066in}{2.934447in}}%
\pgfpathlineto{\pgfqpoint{5.473693in}{2.923761in}}%
\pgfpathlineto{\pgfqpoint{5.473323in}{2.913076in}}%
\pgfpathlineto{\pgfqpoint{5.472961in}{2.902391in}}%
\pgfpathlineto{\pgfqpoint{5.472619in}{2.891705in}}%
\pgfpathlineto{\pgfqpoint{5.472309in}{2.881020in}}%
\pgfpathlineto{\pgfqpoint{5.472042in}{2.870335in}}%
\pgfpathlineto{\pgfqpoint{5.471827in}{2.859650in}}%
\pgfpathlineto{\pgfqpoint{5.471666in}{2.848964in}}%
\pgfpathlineto{\pgfqpoint{5.471555in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{5.471490in}{2.827594in}}%
\pgfpathlineto{\pgfqpoint{5.471460in}{2.816908in}}%
\pgfpathlineto{\pgfqpoint{5.471455in}{2.806223in}}%
\pgfpathlineto{\pgfqpoint{5.471466in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{5.471480in}{2.784852in}}%
\pgfpathlineto{\pgfqpoint{5.471490in}{2.774167in}}%
\pgfpathlineto{\pgfqpoint{5.471484in}{2.763482in}}%
\pgfpathlineto{\pgfqpoint{5.471459in}{2.752796in}}%
\pgfpathlineto{\pgfqpoint{5.471410in}{2.742111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{-0.717953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.420000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Token}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.660000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Character}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.900000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont FastText}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.140000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont BPEmb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.722344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=0.669582in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.442492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=1.389731in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.162641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=2.109879in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.882789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=2.830028in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.602938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=3.550176in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Entity Typing Performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089333in}{2.735997in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{3.063747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089333in}{2.897718in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{3.006857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{3.303310in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.655220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{3.419865in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.515396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750667in}{3.155314in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{3.481284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750667in}{3.278423in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{3.361080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329333in}{1.450489in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{1.989814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329333in}{1.705555in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{1.876002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660000in}{2.961825in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{3.687636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660000in}{3.337168in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{3.596854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990667in}{3.081762in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{3.576388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990667in}{3.317634in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{3.476624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569333in}{2.607955in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{2.913735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569333in}{2.752316in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{2.849664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{3.618945in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.841279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{3.702180in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.759373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230667in}{3.417250in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.645404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230667in}{3.502188in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{3.559497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809333in}{1.647870in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{3.390648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809333in}{2.647724in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{3.319955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140000in}{3.309877in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140000in}{3.661792in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{3.908747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470667in}{3.067831in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{3.799957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470667in}{3.441080in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{3.694290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089333in}{2.979082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{3.471586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750667in}{3.320933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329333in}{1.813474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{3.554274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990667in}{3.431868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569333in}{2.820841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{3.729973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230667in}{3.531241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809333in}{3.278519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{3.858903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470667in}{3.630970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{1.912006in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.939784in}{0.597444in}}{\pgfqpoint{1.939784in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.939784in}{1.222905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.939784in}{1.250683in}}{\pgfqpoint{1.912006in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.250683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.250683in}}{\pgfqpoint{0.869444in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.089604in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.089604in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.186826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313889in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.982969in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.982969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313889in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont RNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.681890in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.681890in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.779112in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.779112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313889in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont CNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

